Covariance Steering of Discrete-Time Stochastic Linear Systems Based on Distribution Distance Terminal Costs

We consider a class of stochastic optimal control problems for discrete-time stochastic linear systems which seek for control policies that will steer the probability distribution of the terminal state of the system close to a desired Gaussian distribution. In our problem formulation, the closeness between the terminal state distribution and the desired (goal) distribution is measured in terms of the squared Wasserstein distance which is associated with a corresponding terminal cost term. We recast the stochastic optimal control problem as a finite-dimensional nonlinear program and we show that its performance index can be expressed as the difference of two convex functions. This representation of the performance index allows us to find local minimizers of the original nonlinear program via the so-called convex-concave procedure [1]. Subsequently, we consider a similar problem but this time we use a terminal cost that corresponds to the KL divergence. Finally, we present non-trivial numerical simulations to demonstrate the proposed techniques and compare them in terms of computation time.

==> plots/evolution-KL.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
% xlabel={\(\displaystyle x_{1}\)},
xmin=-64.0, xmax=21.0,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\( x_{2}\)},
ylabel style={at={(ticklabel cs:0.5)}, anchor=center},
ymin=-12.0, ymax=18.0,
ytick style={color=black},
height=3.5cm,
width=\linewidth
]
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 1
};
\addplot [semithick, blue]
table {%
6.32455532033676 1
6.31182194430546 1.40112808850054
6.27367308902266 1.80064097576434
6.21026236646419 2.19692996439998
6.12184510922938 2.58839933851796
6.00877734240679 2.97347278911538
5.87151434998684 3.35059976131595
5.7106088415939 3.71826169790724
5.52670872691967 4.07497815403459
5.32055450681954 4.41931275843001
5.09297629157701 4.74987899717238
4.84489045834254 5.06534579668955
4.57729596120623 5.36444288352192
4.29127030876222 5.64596589926527
3.98796522536195 5.90878125009699
3.66860201352662 6.15183067135833
3.33446663619304 6.37413548881264
2.98690453859473 6.57480055942114
2.62731523062884 6.75301787576796
2.25714665152376 6.90806981962088
1.87788933949883 7.03933205152661
1.49107042989308 7.14627602480547
1.09824750593017 7.22847111382225
0.701002326880489 7.28558634796374
0.300934458874864 7.31739174434052
-0.100345165983706 7.32375923384688
-0.501220736275061 7.30466317684997
-0.900078067564172 7.26018046643146
-1.29531110215215 7.19049021876631
-1.68532837610374 7.09587305188515
-2.06855942751091 6.97670995572445
-2.44346112018865 6.83348075801459
-2.80852385733977 6.66676219218288
-3.16227766016838 6.47722557505166
-3.50329808696568 6.26563410368235
-3.83021196883401 6.03283978225025
-4.14170293895329 5.77977999132447
-4.43651673312565 5.50747371336718
-4.71346624025464 5.21701742965094
-4.97143628242267 4.90958070511551
-5.20938810531884 4.58640147894273
-5.42636356093597 4.2487810798123
-5.62148896569441 3.8980789859105
-5.7939786184575 3.53570735079136
-5.94313796427271 3.1631253171327
-6.06836639109931 2.78183314128354
-6.16915964826105 2.39336615226134
-6.24511187688571 1.99928856952388
-6.29591724415546 1.60118720440963
-6.32137117478777 1.20066507060849
-6.32137117478777 0.799334929391504
-6.29591724415546 0.39881279559037
-6.24511187688571 0.000711430476113772
-6.16915964826105 -0.393366152261341
-6.06836639109931 -0.781833141283544
-5.94313796427271 -1.1631253171327
-5.7939786184575 -1.53570735079136
-5.62148896569441 -1.8980789859105
-5.42636356093597 -2.2487810798123
-5.20938810531884 -2.58640147894272
-4.97143628242267 -2.90958070511551
-4.71346624025464 -3.21701742965093
-4.43651673312564 -3.50747371336719
-4.14170293895329 -3.77977999132446
-3.83021196883401 -4.03283978225025
-3.50329808696569 -4.26563410368234
-3.16227766016838 -4.47722557505166
-2.80852385733977 -4.66676219218288
-2.44346112018865 -4.83348075801459
-2.06855942751091 -4.97670995572445
-1.68532837610373 -5.09587305188515
-1.29531110215215 -5.19049021876631
-0.900078067564172 -5.26018046643146
-0.501220736275062 -5.30466317684996
-0.100345165983703 -5.32375923384688
0.300934458874866 -5.31739174434052
0.701002326880487 -5.28558634796374
1.09824750593016 -5.22847111382225
1.49107042989308 -5.14627602480547
1.87788933949883 -5.03933205152661
2.25714665152376 -4.90806981962088
2.62731523062885 -4.75301787576796
2.98690453859473 -4.57480055942114
3.33446663619304 -4.37413548881264
3.66860201352662 -4.15183067135833
3.98796522536195 -3.90878125009699
4.29127030876222 -3.64596589926527
4.57729596120623 -3.36444288352192
4.84489045834254 -3.06534579668955
5.09297629157701 -2.74987899717237
5.32055450681954 -2.41931275843001
5.52670872691967 -2.07497815403459
5.7106088415939 -1.71826169790724
5.87151434998684 -1.35059976131595
6.00877734240679 -0.973472789115378
6.12184510922938 -0.588399338517964
6.2102623664642 -0.196929964399982
6.27367308902266 0.199359024235661
6.31182194430546 0.598871911499464
6.32455532033676 0.999999999999998
};
\addplot [semithick, green!50!black, mark=+, mark size=2, mark options={solid}, only marks]
table {%
-0.247044092508977 -0.247044092508977
};
\addplot [semithick, green!50!black]
table {%
8.5492468992014 2.60334582981682
8.71232002101111 2.96488499260393
8.83931694568741 3.31349085059565
8.9297263014374 3.6477596910401
8.9831840416949 3.96634553129493
8.99947491100747 4.26796553862432
8.97853331179414 4.55140519571364
8.92044356848374 4.81552319110207
8.82543958797017 5.05925601484097
8.69390391775189 5.28162224087314
8.52636620554817 5.4817264788891
8.32350106659468 5.65876297974793
8.08612536720598 5.81201887994458
7.81519493554325 5.94087707205968
7.51180071283158 6.04481868963327
7.17716436052473 6.12342519645695
6.81263334110563 6.1763800718714
6.41967549233052 6.20347008528342
5.99987311676439 6.20458615477026
5.55491661040703 6.17972378631399
5.0865976560649 6.12898309189739
4.59680200887688 6.05256838638824
4.08750190304388 5.95078736483555
3.56074811033779 5.82404986349012
3.01866168236736 5.67286620953866
2.46342540985201 5.49784516619631
1.89727503329398 5.29969148143202
1.32249024044041 5.07920305019723
0.741385486785414 4.8372677015845
0.156300676074663 4.57485962385313
-0.430408261661152 4.29303544171683
-1.01637885660503 3.99292996168899
-1.59925161198581 3.67575160261731
-2.17667950493887 3.34277752980766
-2.74633743713887 2.99534851233011
-3.30593159715006 2.63486352421514
-3.85320869679534 2.26277411127896
-4.38596504435249 1.88057854626081
-4.90205541804292 1.4898157958075
-5.39940170408267 1.09205932359781
-5.87600126451313 0.688910754559667
-6.32993500111728 0.281993425691806
-6.75937508295091 -0.127054150541351
-7.16259230637268 -0.536584883921112
-7.53796305793686 -0.944949738725472
-7.88397585211169 -1.35050437381397
-8.19923741749807 -1.75161576380908
-8.4824783070418 -2.14666877471306
-8.7325580096488 -2.53407266748251
-8.94846954262074 -2.91226750337301
-9.12934350641897 -3.27973042526197
-9.27445158542962 -3.63498178965667
-9.38320948063349 -3.97659112469645
-9.45517926237204 -4.303182890158
-9.49007113373547 -4.61344201627034
-9.48774459747269 -4.90611919903663
-9.44820902172408 -5.18003593074045
-9.37162360229934 -5.43408924538045
-9.25829672165216 -5.6672561599251
-9.10868470713289 -5.87859779350434
-8.92338999351936 -6.06726314795146
-8.70315869722469 -6.23249253447236
-8.44887761194978 -6.37362063264421
-8.16157063787812 -6.49007916942594
-7.84239465879108 -6.58139920739326
-7.49263488370529 -6.64721303298411
-7.11369967178946 -6.68725563715141
-6.70711486139917 -6.70136578246097
-6.27451762606428 -6.68948665233772
-5.81764988216899 -6.65166607984599
-5.33835127486934 -6.58805635508268
-4.83855177049147 -6.49891361195875
-4.3202638852384 -6.38459679683838
-3.78557458149754 -6.24556622318867
-3.23663686437981 -6.08238171805971
-2.6756611123279 -5.89570036785872
-2.10490617670243 -5.68627387249492
-1.52667028618475 -5.45494551854939
-0.943281792621226 -5.20264678365754
-0.357089795572114 -4.93039358577752
0.229545316683287 -4.63928219244714
0.814261371597141 -4.33048480650137
1.39470392398818 -4.00524484602531
1.96853573656152 -3.66487193754839
2.53344619113829 -3.31073664264052
3.08716059269954 -2.94426493914447
3.62744932878021 -2.56693247926631
4.15213684733166 -2.18025864764483
4.65911041690187 -1.78580044332585
5.14632863385936 -1.38514621027659
5.61182964240505 -0.979909241685141
6.05373903427322 -0.571721283798143
6.47027739631198 -0.162225965454615
6.85976747555203 0.2469278202273
7.22064093291235 0.654092555360929
7.55144465834819 1.05762873126415
7.85084662201234 1.45591145018219
8.11764123786919 1.84733696817735
8.35075421816416 2.23032915283987
8.5492468992014 2.60334582981682
};
\addplot [semithick, green!50!black, mark=+, mark size=2, mark options={solid}, only marks]
table {%
-1.55175320740002 -1.30470911489104
};
\addplot [semithick, green!50!black]
table {%
12.0319377350239 2.83306084154988
12.2670229597255 3.12036511678913
12.446464850053 3.38985117989978
12.5695408568471 3.64043390561911
12.6357553964671 3.87110428575226
12.6448418463321 4.0809334920921
12.5967636185156 4.26907661648263
12.4917143070719 4.43477607296585
12.3301169085017 4.57736464831311
12.1126221184944 4.69626818865723
11.8401057118059 4.7910079114075
11.5136650158228 4.86120233313821
11.1346144920128 4.90656880568774
10.7044804430517 4.92692465428293
10.2249948669415 4.92218791310596
9.6980884828658 4.89237765534175
9.12588295686491 4.83761391637698
8.51068235863568 4.75811721045993
7.85496388385595 4.65420764276747
7.16136787939191 4.52630362045445
6.43268721155316 4.37492016787581
5.67185602020577 4.20066685276523
4.88193790402669 4.00424533172104
4.06611358447307 3.78644652488273
3.22766809813966 3.54814743117472
2.36997756907581 3.29030759694117
1.49649561432554 3.0139652521916
0.610739437430597 2.72023313001499
-0.28372433410677 2.41029398599643
-1.183294010374 2.08539583567778
-2.08434734178228 1.74684692923962
-2.98325610458718 1.39601048363944
-3.87640071046513 1.03429919341812
-4.7601847813181 0.66316954227765
-5.63104963061882 0.284115938335274
-6.4854885929855 -0.101335303330544
-7.32006114428558 -0.491632106612226
-8.13140675541217 -0.885202884035786
-8.91625842394864 -1.28046286498889
-9.67145582923429 -1.67582047703278
-10.3939580578603 -2.06968375460277
-11.0808558483545 -2.46046674929168
-11.7293833057511 -2.84659591590431
-12.3369290388727 -3.2265164485686
-12.9010466754816 -3.59869854139009
-13.4194647129569 -3.96164354844035
-13.8900956648341 -4.31389001827515
-14.3110444663764 -4.65401957868368
-14.6806161053311 -4.98066264797277
-14.9973224471462 -5.29250394978903
-15.2598882271627 -5.5882878092725
-15.4672561856555 -5.8668232092161
-15.6185913250449 -6.12698858587159
-15.7132842721374 -6.36773634509094
-15.7509537318564 -6.58809708061819
-15.7314480225827 -6.78718347754631
-15.6548456869232 -6.96419388522119
-15.5214551754473 -7.11841554520582
-15.3318136046653 -7.24922746130704
-15.08668459425 -7.35610290010795
-14.7870551922095 -7.43861151193753
-14.4341319003935 -7.49642106373682
-14.0293358163362 -7.52929877684426
-13.5742969109977 -7.53711226431315
-13.0708474654467 -7.51983006398718
-12.5210146929111 -7.47752176518741
-11.9270125759058 -7.41035772850065
-11.2912329513067 -7.31860839979752
-10.6162358792676 -7.20264322124235
-9.90473933476154 -7.06292914368
-9.15960826325499 -6.90002874638958
-8.38384304458355 -6.71459797177633
-7.58056741148132 -6.50738348412296
-6.75301587141165 -6.27921966303619
-5.90452068234725 -6.03102524369454
-5.0384984349434 -5.76379961742603
-4.15843629513324 -5.47861880751202
-3.26787796254133 -5.17663113642124
-2.37040940125599 -4.8590526019205
-1.46964440041761 -4.52716198068089
-0.569210022765153 -4.1822956790954
0.327268000265284 -3.8258423520421
1.21617986808127 -3.45923731126107
2.09394624632702 -3.08395674586055
2.95703267959952 -2.70151177822449
3.80196382345297 -2.31344237925597
4.62533743838422 -1.92131116745798
5.42383808945056 -1.52669711682015
6.19425049635596 -1.13118919884784
6.93347248025009 -0.736379984334659
7.63852745510757 -0.343859230642006
8.30657641338943 0.0447925196927557
8.93492935772437 0.428010303243241
9.52105613257884 0.804251037249426
10.0625966123003 1.17199973306728
10.5573702045102 1.52977559649336
11.0033846305799 1.87613799040042
11.3988439478338 2.20969223567463
11.7421557811762 2.52909522709617
12.0319377350239 2.83306084154988
};
\addplot [semithick, green!50!black, mark=+, mark size=2, mark options={solid}, only marks]
table {%
-3.72474766145011 -2.1729944540501
};
\addplot [semithick, green!50!black]
table {%
14.6905166369903 1.90473555269011
14.9120663724305 2.13802571922697
15.0585722355036 2.35395692907376
15.1294442988073 2.55165970345998
15.1243971855567 2.73033796309116
15.0434512186954 2.88927223367914
14.8869323390626 3.02782254301111
14.6554707929442 3.14543099789187
14.3499985942936 3.24162403058278
13.9717457718401 3.31601430569193
13.5222354161978 3.36830227983703
13.0032775469171 3.39827740780093
12.4169618241746 3.40581899032284
11.7656491344492 3.3908966601117
11.0519620840657 3.35357050412453
10.2787744388847 3.29399082161746
9.4491995526615 3.21239751894366
8.56657783066966 3.10911914353515
7.63446327906779 2.98457156095825
6.65660919417118 2.8392562803697
5.63695304925219 2.6737584351163
4.57960063972513 2.48874442660946
3.48880955055723 2.2849592409619
2.36897201247665 2.0632234491915
1.22459721600954 1.82442990307146
0.060293154561347 1.5695401399313
-1.11925193034636 1.29958051088545
-2.30928842696973 1.0156380480795
-3.50502447835285 0.718856087595446
-4.70164527744436 0.410429665640814
-5.8943324546262 0.0916007065596318
-7.07828347958734 -0.236346977958575
-8.24873099941842 -0.572092858335343
-9.40096203505924 -0.914285004409814
-10.530336958802 -1.26154552918433
-11.6323081764347 -1.61247613708906
-12.7024384387977 -1.96566375442474
-13.7364187090204 -2.31968621931174
-14.7300855134915 -2.67311800823397
-15.6794377066977 -3.024535976119
-16.5806525824252 -3.37252508684092
-17.4301012664474 -3.71568411107147
-18.2243633287214 -4.05263126853589
-18.9602405562523 -4.38200979195447
-19.6347698311681 -4.70249339026552
-20.2452350621497 -5.01279158913131
-20.7891781211717 -5.31165492722283
-21.2644087415169 -5.59787998735955
-21.6690133372067 -5.87031424224563
-22.0013627083369 -6.12786069529063
-22.2601186012908 -6.36948229782755
-22.4442390974136 -6.59420612494182
-22.5529828084516 -6.80112729309651
-22.5859118618609 -6.98941260377901
-22.5428936639656 -7.15830389849733
-22.4241014338655 -7.30712111161676
-22.2300135059442 -7.43526500874418
-21.9614114037855 -7.54221959963345
-21.6193766932532 -7.62755421589602
-21.2052866274076 -7.69092524515051
-20.7208086007935 -7.73207751462853
-20.1678934354304 -7.75084531866532
-19.5487675255413 -7.74715308593802
-18.8659238726487 -7.72101568376466
-18.1221120471375 -7.67253835823876
-17.3203271167051 -7.60191631044044
-16.4637975862814 -7.50943391043058
-15.5559723979788 -7.39546355219293
-14.6005070434192 -7.26046415413499
-13.6012488443599 -7.10497931118553
-12.5622214608866 -6.92963510592971
-11.4876086895543 -6.73513758759546
-10.3817376167152 -6.5222699290424
-9.2490611948694 -6.29188927320123
-8.09414031219654 -6.0449232816616
-6.92162542746905 -5.78236639930633
-5.73623784429588 -5.50527585003285
-4.54275070009933 -5.2147673796857
-3.34596974637519 -4.91201076334182
-2.15071399762777 -4.59822509503915
-0.961796326899187 -4.27467387891527
0.21599591397163 -3.94265994152211
1.3779201713251 -3.60352018580331
2.51929778627079 -3.25862020785789
3.63553283399545 -2.90934879816672
4.7221306299301 -2.55711234942347
5.77471582825841 -2.20332919348758
6.78905003989011 -1.84942389026242
7.76104889895789 -1.49682149149543
8.68679850911725 -1.1469418025976
9.56257120342561 -0.801193665588292
10.3848405543415 -0.460969286185576
11.1502955734036 -0.127638627885235
11.8558540434129 0.197456104398738
12.4986749294329 0.513005868919588
13.0761698186353 0.817740058146915
13.5860133429246 1.11043161505474
14.0261525423745 1.38990197404704
14.3948151317732 1.6550258066255
14.6905166369903 1.90473555269011
};
\addplot [semithick, green!50!black, mark=+, mark size=2, mark options={solid}, only marks]
table {%
-6.57664715351935 -2.85189949206924
};
\addplot [semithick, green!50!black]
table {%
16.0600187291359 0.818946427599018
16.247263233797 1.03055025741208
16.3426039068852 1.22652083237042
16.3456568451601 1.40606904813529
16.2564097555166 1.56847192741221
16.0752220044856 1.71307553112544
15.8028231711914 1.83929759159974
15.4403101095942 1.94662985714689
14.9891425318462 2.03464013861578
14.4511371305465 2.10297404966562
13.8284602635602 2.15135643375463
13.1236192308608 2.17959247209835
12.3394521785178 2.1875684681361
11.4791166704841 2.17525230534693
10.5460769742005 2.14269357657146
9.54409011121331 2.09002338431907
8.47719072897481 2.01745381286435
7.34967485474179 1.92527707425858
6.16608259699008 1.8138643316949
4.93117986400013 1.68366420496519
3.64993917322646 1.53520096402647
2.32751962872491 1.36907241795082
0.969246147261445 1.18594750775925
-0.419411983248245 0.986563612832317
-1.83286312663084 0.771723581743575
-3.26541581400069 0.542292499471773
-4.71130166129631 0.29919420400895
-6.16469859652706 0.0434075663909046
-7.61975430320213 -0.224037450870974
-9.0706097855436 -0.502063941085227
-10.5114229605945 -0.789552389703476
-11.9363921822249 -1.08534518221039
-13.3397796023133 -1.38825126542878
-14.7159342750358 -1.69705094347032
-16.0593149112307 -2.01050078902047
-17.3645121912138 -2.32733865018137
-18.6262705461998 -2.64628873271207
-19.839509320623 -2.96606673720167
-20.9993432301439 -3.28538503048973
-22.1011020329648 -3.6029578305106
-23.1403493352459 -3.91750638368392
-24.1129004548966 -4.22776411400403
-25.014839271814 -4.53248172309444
-25.8425339967161 -4.83043222069155
-26.5926517950753 -5.12041586530129
-27.262172207267 -5.40126499513474
-27.8483993108945 -5.67184872987002
-28.3489725763167 -5.93107752430819
-28.7618763716678 -6.17790755558723
-29.0854480790958 -6.4113449262883
-29.3183847895376 -6.63044966650986
-29.4597485490737 -6.83433951879468
-29.508970135738 -7.02219349066928
-29.4658513515734 -7.19325516049079
-29.3305658207052 -7.34683572329
-29.103658290218 -7.48231676434582
-28.7860424366516 -7.5991527493231
-28.3789971869477 -7.69687322094688
-27.8841615686627 -7.77508469336776
-27.3035281101825 -7.83347223659054
-26.6394348175132 -7.8718007445862
-25.8945557599569 -7.88991588198084
-25.0718903025779 -7.8877447055098
-24.1747510288185 -7.86529595773442
-23.2067504018944 -7.82266003183884
-22.1717862186804 -7.76000860764858
-21.0740259146581 -7.6775939603364
-19.9178897831243 -7.57574794459931
-18.7080331762294 -7.45488065839676
-17.4493277595183 -7.31547879163092
-16.1468418954516 -7.15810366641825
-14.8058202348998 -6.98338897684341
-13.4316625987846 -6.79203823729685
-12.0299022349063 -6.58482194967068
-10.6061835375077 -6.36257450081946
-9.16623931929049 -6.12619080277888
-7.71586772740217 -5.87662268927079
-6.26090889634362 -5.61487508300477
-4.80722143180884 -5.34200194920907
-3.36065882014763 -5.05910205168461
-1.92704585844187 -4.76731452847098
-0.512155200103562 -4.46781430493955
0.878315889562968 -4.16180736278376
2.23876847423776 -3.85052588395642
3.56372449152559 -3.53522328910792
4.84784881117983 -3.21716919050362
6.08597071778886 -2.89764427974338
7.27310473142221 -2.57793517086853
8.40447068239853 -2.25932921962114
9.47551295934182 -1.94310933971692
10.4819188530205 -1.6305488370044
11.4196359221054 -1.32290628231172
12.2848883109207 -1.02142044362612
13.0741919534822 -0.727305298012411
13.784368602601 -0.441745143355894
14.4125586275635 -0.165889829612687
14.956232528855 0.0991498712301855
15.4132011235612 0.352306737841531
15.7816243604356 0.592561396869649
16.0600187291359 0.818946427599017
};
\addplot [semithick, green!50!black, mark=+, mark size=2, mark options={solid}, only marks]
table {%
-9.91807076933619 -3.34142361581685
};
\addplot [semithick, green!50!black]
table {%
16.5628137173822 0.120221661880526
16.729050241572 0.326997981476096
16.7879882143861 0.519002862045911
16.73939031341 0.695463167702842
16.5834522252384 0.855668355076576
16.320801857515 0.99897333442098
15.9524968105699 1.12480106716283
15.4800201188362 1.2326448894325
14.9052742791937 1.3220705522205
14.2305735902857 1.39271796994503
13.4586348336551 1.44430267038946
12.5925663342238 1.47661694017162
11.6358554441655 1.4895306611322
10.5923545005695 1.48299183427472
9.4662653134383 1.45702678914708
8.26212224648243 1.41174007782183
6.9847739588377 1.34731405390181
5.63936388122634 1.26400813824657
4.23130950517678 1.16215777437616
2.76628056869735 1.04217307775843
1.25017622624243 0.904537184418807
-0.310898705100499 0.749804305522044
-1.91065832755459 0.578597495759452
-3.54266097374541 0.391606144527567
-5.20033514502192 0.189583200000366
-6.87700597256215 -0.026657862727276
-8.56592209471411 -0.256246317216692
-10.2602828423463 -0.498257691793469
-11.9532656227422 -0.751717492068591
-13.6380533917727 -1.01560512488341
-15.3078621037273 -1.28885800787807
-16.9559680282716 -1.57037584813566
-18.5757348245362 -1.85902507267343
-20.160640263319 -2.15364339294111
-21.7043024898007 -2.45304448494668
-23.2005057210211 -2.75602276616438
-24.6432252746437 -3.06135824999006
-26.026651828225 -3.36782145819659
-27.3452148113054 -3.67417837160881
-28.5936048361307 -3.97919539906318
-29.7667950766824 -4.28164434464399
-30.860061509932 -4.58030735319486
-31.8690019378143 -4.87398181419161
-32.7895537133256 -5.16148520423037
-33.6180100993688 -5.44165984863198
-34.3510351944759 -5.71337758298934
-34.9856773653055 -5.97554429588726
-35.5193811318286 -6.22710433450303
-35.949997457345 -6.46704475534767
-36.2757924018951 -6.69439940303192
-36.4954541042244 -6.90825280063298
-36.608098064186 -7.10774383599691
-36.6132707043101 -7.29206922913343
-36.5109511962005 -7.46048676674087
-36.3015515444034 -7.61231829083722
-35.9859149274102 -7.74695242946292
-35.5653123024756 -7.86384705846002
-35.0414372879211 -7.96253148441476
-34.416399343532 -8.04260833997389
-33.6927152765069 -8.10375518390269
-32.8732991071642 -8.14572579944206
-31.9614503352098 -8.16835118573649
-30.9608406538171 -8.17154023834086
-29.8754991650141 -8.1552801160659
-28.7097961559117 -8.11963629268508
-27.4684255011 -8.06475229329491
-26.1563857620717 -7.99084911638996
-24.7789600597799 -7.89822434397995
-23.3416948013736 -7.78725094333206
-21.8503773467749 -7.65837576516332
-20.311012705022 -7.51211774433052
-18.7297993542182 -7.3490658102627
-17.1131042824478 -7.16987651555019
-15.4674373501623 -6.97527139223904
-13.7994250772702 -6.76603404647617
-12.1157839604799 -6.54300700320395
-10.423293428338 -6.30708831360963
-8.72876854286354 -6.05922793899018
-7.03903255769822 -5.8004239255934
-5.36088944327259 -5.53171838583799
-3.70109648961827 -5.2541933020946
-2.06633709714602 -4.9689661699247
-0.463193864951229 -4.67718549832042
1.1018779149895 -4.38002618506413
2.62257625100066 -4.07868478582979
4.09277782760417 -3.77437469607553
5.50656266194949 -3.46832126512847
6.85823794149528 -3.16175686213536
8.14236094695617 -2.85591591374707
9.35376096821241 -2.55202993351808
10.4875601249344 -2.25132256303614
11.5391930080855 -1.95500464474937
12.5044250632125 -1.66426934633116
13.3793696415019 -1.38028735621501
14.1605036499434 -1.10420216964546
14.8446817375812 -0.837125484226267
15.4291489607328 -0.580132723506569
15.9115518761748 -0.334258706629795
16.2899480176276 -0.1004934814822
16.5628137173822 0.120221661880525
};
\addplot [semithick, green!50!black, mark=+, mark size=2, mark options={solid}, only marks]
table {%
-13.5596369765697 -3.64156620723352
};
\addplot [semithick, green!50!black]
table {%
16.1113223559245 -0.747283147243857
16.2351518916587 -0.539137102017214
16.2390083285057 -0.343483443814256
16.1228761379553 -0.161110000861827
15.8872229433508 0.00724887335287372
15.5329976369345 0.160915257064599
15.0616265589937 0.299270389981735
14.4750077544918 0.421757164815605
13.7755033303111 0.527882370554899
12.965929943882 0.617218678452333
12.0495474614978 0.689406362726698
11.0300458319836 0.744154749051615
9.9115302285747 0.781243384998455
8.69850451883287 0.800522927720463
7.3958531291614 0.801915745303692
6.0088213769438 0.785416229363321
4.54299434950204 0.751090817626639
3.00427441492112 0.699077726411771
1.39885745529598 0.629586394079341
-0.266792081898888 0.542896637698123
-1.98596721385782 0.43935752632045
-3.75174542909657 0.319385975404359
-5.55701656196278 0.183465068042175
-7.39451142276361 0.0321421097554113
-9.25683106822697 -0.133973575311409
-11.1364765944347 -0.314213097924016
-13.0258793322619 -0.507850697139266
-14.9174313237363 -0.714106662688303
-16.8035159565997 -0.932150474594619
-18.6765386337175 -1.16110414738487
-20.5289573538404 -1.40004576542651
-22.3533130805823 -1.64801319515663
-24.1422597773265 -1.90400795925427
-25.8885939871228 -2.16699925715617
-27.5852838384662 -2.43592811572681
-29.2254973601614 -2.70971165336949
-30.8026299912596 -2.98724744040833
-32.3103311752947 -3.26741793818345
-33.7425299317321 -3.54909499898472
-35.0934593016655 -3.83114440870448
-36.357679569324 -4.11243045391736
-37.5301001658887 -4.39182049499744
-38.6060001674155 -4.66818952685828
-39.5810473043307 -4.94042470895129
-40.4513154059506 -5.2074298462819
-41.2133002097856 -5.46812980339987
-41.8639334719687 -5.72147483359032
-42.4005953219899 -5.96644480583323
-42.8211248119906 -6.20205331251098
-43.1238286181378 -6.42735164132375
-43.3074878590417 -6.64143259541906
-43.3713630037604 -6.84343414635328
-43.3151968496306 -7.03254290517601
-43.1392155579315 -7.20799739766022
-42.8441277432131 -7.36909113049025
-42.431121619956 -7.51517543606102
-41.9018602180506 -7.64566208443354
-41.2584746863628 -7.76002565192926
-40.5035557113498 -7.85780563682579
-39.6401430852802 -7.93860831363479
-38.6717134660628 -8.00210831849555
-37.6021663779732 -8.04804995930042
-36.4358085096451 -8.0762482452767
-35.1773363725555 -8.08658963187917
-33.8318173898305 -8.07903247799391
-32.4046694915211 -8.05360721361237
-30.9016392985108 -8.01041621730053
-29.3287789829017 -7.94963340395653
-27.6924218980535 -7.8715035245168
-25.9991570764049 -7.77634118043039
-24.2558026977653 -7.66452955686998
-22.4693786349115 -7.53651887978043
-20.6470781870374 -7.39282460297781
-18.7962391148769 -7.2340253325988
-16.9243140941315 -7.060760497258
-15.0388407061756 -6.8737277732946
-13.1474110868763 -6.67368027547596
-11.2576413557422 -6.46142352447027
-9.37714094849818 -6.23781220329913
-7.5134819765733 -6.00374671583069
-5.67416873688067 -5.76016956117101
-3.86660749466236 -5.50806153855289
-2.09807666107337 -5.24843779800343
-0.37569748558858 -4.98234375269326
1.29359461875532 -4.71085086942661
2.90307800182041 -4.43505235422266
4.44627184208015 -4.15605875036078
5.91696224260053 -3.87499346661466
7.30922725220963 -3.59298825368171
8.61746071110505 -3.31117864702242
9.83639482488062 -3.03069939445988
10.9611213760754 -2.75267988695074
11.9871114878329 -2.47823961092649
12.91023386009 -2.2084836405167
13.7267714048638 -1.94449818780551
14.4334362136534 -1.68734622903898
15.0273827966868 -1.43806322439487
15.5062195407037 -1.19765294855001
15.8680183391385 -0.967083448833908
16.1113223559245 -0.747283147243858
};
\addplot [semithick, green!50!black, mark=+, mark size=2, mark options={solid}, only marks]
table {%
-17.3119636291145 -3.75232665254476
};
\addplot [semithick, green!50!black]
table {%
14.7015879394411 -1.58844140110146
14.7743763871832 -1.37189106735423
14.7179644683534 -1.16492590754866
14.5325793338386 -0.968379297336217
14.218967464145 -0.783042660546325
13.7783916635845 -0.609662282401928
13.2126259754075 -0.44893630449229
12.5239485383568 -0.30151191360322
11.7151324134069 -0.167982735724308
10.7894344176265 -0.048886445726581
9.75058201012524 0.0552973976644329
8.60275828289157 0.144149282882437
7.35058511695788 0.217311434745377
5.99910457171665 0.274489255089827
4.55375858232695 0.315452509013816
3.02036704696217 0.340036251951515
1.40510439213425 0.348141493846795
-0.285525289542711 0.339735597751238
-2.04471442903781 0.314852411241611
-3.86537939258115 0.273592130127624
-5.74018900495688 0.216120894998763
-7.66159406955836 0.142670122234778
-9.62185776633836 0.0535355721735966
-11.6130868052528 -0.0509238418111679
-13.6272632097539 -0.1702874985277
-15.6562766023517 -0.304074762659059
-17.6919568622419 -0.45174692011197
-19.7261070234984 -0.612709347228338
-21.7505362813627 -0.78631390512485
-23.7570929737229 -0.971861549519506
-25.7376974049807 -1.16860514553621
-27.6843743801332 -1.37575247615323
-29.5892853180692 -1.59246943218154
-31.4447598147679 -1.8178833709281
-33.2433265293093 -2.05108663002003
-34.9777432683269 -2.2911401822406
-36.6410261477643 -2.53707741666042
-38.2264777145112 -2.78790803083851
-39.7277139146836 -3.04262201842066
-41.1386897999555 -3.30019373607861
-42.4537238684319 -3.55958603341367
-43.6675209420522 -3.81975442919536
-44.775193488403 -4.0796513171187
-45.7722813010863 -4.338230184145
-46.6547694593964 -4.59444982444055
-47.4191044949883 -4.847278531945
-48.0622087004412 -5.09569825468755
-48.5814925220992 -5.3387086941229
-48.9748649872906 -5.57533133298048
-49.2407421239363 -5.80461337540808
-49.3780533386468 -6.02563158354452
-49.3862457276236 -6.23749599507264
-49.2652863030076 -6.43935350678343
-49.01566212571 -6.63039130972159
-48.6383783441895 -6.80984016208028
-48.1349541470742 -6.97697748666642
-47.5074166459256 -7.13113028046396
-46.7582927127752 -7.27167782457956
-45.8905988053033 -7.39805418365845
-44.9078288206281 -7.50975048470635
-43.8139400266153 -7.60631696614147
-42.6133371273572 -7.68736478882559
-41.3108545269838 -7.75256760178211
-39.9117368632237 -7.80166285629616
-38.421617889099 -7.83445286310569
-36.8464977877903 -7.8508055884263
-35.1927190120166 -7.85065518560471
-33.4669407452172 -7.83400226026002
-31.6761120873698 -7.80091386784502
-29.8274440734177 -7.75152324363764
-27.9283806369772 -7.68602926624944
-25.9865686362443 -7.60469565681169
-24.0098270627954 -7.50784991706338
-22.0061155572683 -7.39588201061739
-19.9835023586981 -7.26924279271461
-17.9501318165669 -7.128442194789
-15.9141915963823 -6.97404717115371
-13.8838797108386 -6.80667941607617
-11.8673715093129 -6.62701286043466
-9.87278675861883 -6.43577095803656
-7.9081569475711 -6.23372377252519
-5.98139294701495 -6.02168487660532
-4.10025315554132 -5.80050807607299
-2.27231225915388 -5.57108397184099
-0.504930730682041 -5.33433637380325
1.19477480824538 -5.09121858097847
2.81996024332353 -4.84270954291145
4.36408152640446 -4.58980991778877
5.82092102606918 -4.33353804314146
7.184612563835 -4.07492583535915
8.44966503518571 -3.81501463452702
9.6109845203116 -3.55485101131678
10.6638947955265 -3.29548255281596
11.6041561627704 -3.03795364426448
12.4279825213765 -2.78330126368383
13.1320566133634 -2.53255080633266
13.713543380861 -2.2867119558019
14.1701013818888 -2.04677461837535
14.499892218516 -1.81370493702644
14.7015879394411 -1.58844140110147
};
\addplot [semithick, green!50!black, mark=+, mark size=2, mark options={solid}, only marks]
table {%
-20.9857412033298 -3.67377757421535
};
\addplot [semithick, green!50!black]
table {%
11.9605233075414 -2.74854652510241
11.9528735977608 -2.51007253279677
11.8125917116551 -2.27628436997048
11.540242514868 -2.04812341904117
11.136922661491 -1.82650840363024
10.6042561782244 -1.61233168918711
9.94438792499497 -1.40645568974851
9.15997495836216 -1.20970939530153
8.25417583248888 -1.02288503373352
7.23063788075888 -0.846734880810032
6.09348252925243 -0.681968231025783
4.84728870121814 -0.529248541526093
3.49707437936518 -0.389190760599115
2.04827640021791 -0.26235885149612
0.506728561894139 -0.149263521550536
-1.12136186654092 -0.0503601657397592
-2.82943913955631 0.0339529670296819
-4.61062543282884 0.103336377529921
-6.4577485378141 0.157510683255314
-8.36337074169892 0.19625774339719
-10.3198187764457 0.21942153721989
-12.3192147163347 0.226908792301209
-14.3535076995903 0.218689360107511
-16.41450634636 0.194796337391245
-18.4939117425099 0.155325932921996
-20.5833508564227 0.100437080087728
-22.6744102542414 0.030350796926125
-24.7586699777974 -0.0546507038370372
-26.8277374488102 -0.154225151158935
-28.8732812628386 -0.267971593884385
-30.8870647369056 -0.395432015234629
-32.8609790757132 -0.536093177079252
-34.7870760229 -0.689388686564985
-36.6575998658635 -0.854701276779825
-38.4650186652778 -1.03136529226902
-40.202054583555 -1.21866936939467
-41.861713190128 -1.41585930074599
-43.4373116255544 -1.62214107206639
-44.9225055110324 -1.83668405946861
-46.3113144949751 -2.05862437406402
-47.5981463337756 -2.28706834053818
-48.7778194097984 -2.52109609566597
-49.8455835959246 -2.75976529227613
-50.7971393826373 -3.00211489375073
-51.6286551906292 -3.2471690437804
-52.3367827992198 -3.4939409957933
-52.9186708284585 -3.74143708623532
-53.3719762206253 -3.98866073570243
-53.6948736748973 -4.23461646181428
-53.8860629971908 -4.47831388767036
-53.944774335584 -4.71877172974824
-53.870771280239 -4.95502174918597
-53.6643518153408 -5.18611265053823
-53.3263471192199 -5.41111391230738
-52.8581182174911 -5.62911953382508
-52.2615505026831 -5.83925168339718
-51.5390461424287 -6.0406642330222
-50.693514406783 -6.2325461654501
-49.7283599536206 -6.41412483986254
-48.6474691192788 -6.5846691030247
-47.4551942696541 -6.74349223338137
-46.1563362747598 -6.88995470624224
-44.7561251773175 -7.02346676892212
-43.2601991332209 -7.14349081546685
-41.6745817086717 -7.24954355140272
-40.0056576254049 -7.34119793979278
-38.2601470516673 -7.41808492076382
-36.4450785424725 -7.47989489758026
-34.5677607380896 -7.5263789832809
-32.6357529347295 -7.5573500028589
-30.656834645926 -7.57268324694943
-28.6389742771814 -7.57231697399033
-26.5902970400093 -7.55625265883353
-24.519052234576 -7.52455498680635
-22.4335800326799 -7.47735159324657
-20.3422778948237 -7.41483254955989
-18.2535667566046 -7.33724959786954
-16.1758571205784 -7.24491513733957
-14.1175151901349 -7.13820096625364
-12.0868291817489 -7.01753678491462
-10.0919759512583 -6.88340846539309
-8.14098806855121 -6.73635609509201
-6.24172147324231 -6.57697180200537
-4.40182384157658 -6.40589737042773
-2.62870379193633 -6.2238216567154
-0.929501052949774 -6.03147781550502
0.688942285676163 -5.82964034755856
2.22010932383635 -5.61912198112219
3.65783459228399 -5.40077039935639
4.99632887879922 -5.1754648270151
6.23020253930344 -4.94411249011795
7.35448720005383 -4.70764496287125
8.36465576353082 -4.46701441654748
9.25664063746198 -4.22318978542765
10.0268501135805 -3.97715286524488
10.6721828301667 -3.72989435983955
11.190040260137 -3.48240989194458
11.5783371743955 -3.23569599416408
11.8355100383154 -2.99074609628829
11.9605233075414 -2.74854652510241
};
\addplot [semithick, green!50!black, mark=+, mark size=2, mark options={solid}, only marks]
table {%
-24.3915829509587 -3.40584174762888
};
\addplot [semithick, green!50!black]
table {%
8.76342620190192 -3.06223758648338
8.71846716460973 -2.80617606330256
8.54018564148802 -2.55252918218425
8.22929950930705 -2.30231828959564
7.78706059679578 -2.05655089649079
7.21524964396944 -1.81621662141968
6.51616913171793 -1.58228320568354
5.69263401052799 -1.35569261658218
4.74796036567106 -1.13735725444419
3.68595206449829 -0.928156278712784
2.51088543960931 -0.728932067881058
1.2274920695701 -0.540486827531085
-0.159060273483899 -0.36357936013518
-1.6431884326422 -0.198922009626161
-3.21891634762167 -0.0471777930397401
-4.87989911825203 0.0910422692210648
-6.61944855314947 0.215181613749439
-8.4305601007028 0.324740375219174
-10.3059410539305 0.419277399165915
-12.2380399156381 0.49841201836048
-14.2190768056316 0.561825585621445
-16.2410747875497 0.609262756894873
-18.2958919891707 0.640532519434699
-20.3752543868587 0.655508960943645
-22.4707891221363 0.654131776577594
-24.5740582162303 0.63640651177192
-26.6765925468345 0.602404539911975
-28.769925950276 0.552262774937653
-30.8456293117682 0.486183120039284
-32.8953445064808 0.404431654664739
-34.910818054759 0.307337563111413
-36.8839343559727 0.195291809017236
-38.806748367176 0.0687455610880949
-40.671517594991 -0.071791623599311
-42.4707332718959 -0.225753851403966
-44.1971505913819 -0.392521170774514
-45.8438178802316 -0.571422068575331
-47.4041045904538 -0.761736174032935
-48.8717279981598 -0.962697159414821
-50.2407785018754 -1.17349582576079
-51.5057434184199 -1.39328336124154
-52.661529180536 -1.62117475902432
-53.7034818468869 -1.85625238088313
-54.627405841836 -2.09756965220391
-55.4295808495488 -2.34415487350648
-56.106776794392 -2.59501513313537
-56.6562668473076 -2.84914030536463
-57.0758384057918 -3.10550711781758
-57.3638020032637 -3.36308327182355
-57.5189981119513 -3.62083159912025
-57.5408018119002 -3.87771423816432
-57.4291253073064 -4.13269681323345
-57.1844182800383 -4.38475259949237
-56.8076660789269 -4.63286665725132
-56.3003857521137 -4.87603991877001
-55.6646199384334 -5.1132932111508
-54.902928642428 -5.34367119912234
-54.0183789261124 -5.56624623183755
-53.014532558998 -5.78012207819615
-51.8954316761036 -5.984437535651
-50.6655825017051 -6.17836989796681
-49.3299372043602 -6.36113826796774
-47.8938739562736 -6.53200670193475
-46.3631752772957 -6.69028717299122
-44.7440047507563 -6.8353423415443
-43.0428822048896 -6.96658812162655
-41.2666574597871 -7.08349603280395
-39.4224827455899 -7.18559532818012
-37.5177839029822 -7.27247488992788
-35.5602304819516 -7.34378488471567
-33.5577048592181 -7.39923817236291
-31.5182704986858 -7.43861146205213
-29.4501394827187 -7.46174621144231
-27.3616394449842 -7.46854926506292
-25.2611800380112 -7.45899322941813
-23.1572190704875 -7.43311658329073
-21.0582284506494 -7.39102352280168
-18.9726600728974 -7.33288354184908
-16.9089117850003 -7.25893074961609
-14.8752935729263 -7.16946292789585
-12.8799940994626 -7.06484033202931
-10.9310477313603 -6.94548424028415
-9.03630218777537 -6.81187525751583
-7.20338694027308 -6.6645513799415
-5.43968249163914 -6.5041058288191
-3.75229065719969 -6.33118466175475
-2.14800596831762 -6.14648417125677
-0.633288313212748 -5.9507480810115
0.78576307472796 -5.74476455117054
2.10343417641065 -5.52936300470794
3.3144191953726 -5.30541078762668
4.41384192235209 -5.07380967646241
5.39727537006197 -4.83549224714761
6.26075959910504 -4.59141811985748
7.0008176632523 -4.34257009495818
7.61446960987831 -4.08995019561663
8.09924447917865 -3.83457563300683
8.45319025385291 -3.57747471035957
8.67488171918943 -3.31968268234819
8.76342620190192 -3.06223758648338
};
\addplot [semithick, green!50!black, mark=+, mark size=2, mark options={solid}, only marks]
table {%
-27.3400970875618 -2.94851413660305
};
\addplot [semithick, green!50!black]
table {%
4.99445482582417 -3.46778462773642
4.89642074177621 -3.18896701188548
4.6685815781076 -2.90918117717211
4.31185476271601 -2.62955372240405
3.82767670858254 -2.35121060864887
3.21799702984354 -2.07527262538621
2.48527069138266 -1.80285087748407
1.63244812355368 -1.5350423111717
0.662963341838825 -1.27292529702426
-0.419279880719529 -1.01755528774517
-1.60992373263516 -0.769960568230533
-2.90417391134672 -0.531138115028827
-4.29681892818208 -0.302049581868195
-5.78225109318383 -0.0836174274163075
-7.35448909529752 0.123278799135127
-9.00720208700025 0.317805999704519
-10.7337351763892 0.49918088191234
-12.5271362240825 0.666673113123073
-14.3801838370307 0.81960826123697
-16.2854164465183 0.957370510390087
-18.2351623532666 1.07940514062741
-20.22157061866 1.18522076156434
-22.2366426777041 1.27439129104232
-24.2722645464243 1.34655767081133
-26.3202394940152 1.40142931233071
-28.372321048183 1.43878526686667
-30.4202462007784 1.45847511517485
-32.4557686800143 1.46041957318551
-34.4706921552918 1.44461081125253
-36.4569032409306 1.41111248568061
-38.4064041659097 1.36005948240381
-40.3113449780685 1.29165737384748
-42.1640551530933 1.20618159116068
-43.9570744810118 1.10397631515214
-45.6831831058256 0.985453090395632
-47.3354305973217 0.851089168085224
-48.9071639380023 0.701425584313146
-50.3920543124382 0.537064981508419
-51.784122591174 0.35866918180849
-53.0777634065734 0.166956522135059
-54.267767723655 -0.0373010382951526
-55.3493438150386 -0.253281026377729
-56.3181365555398 -0.48011376692945
-57.1702449587219 -0.716885884563318
-57.9022378847916 -0.962643981528862
-58.5111678565881 -1.2163984767084
-58.9945829280328 -1.47712759031089
-59.3505365572516 -1.7437814582186
-59.577595444611 -2.01528635941927
-59.6748453041108 -2.29054903950172
-59.6418945448904 -2.56846111280553
-59.4788758480275 -2.84790352549882
-59.1864456322779 -3.12775106161314
-58.765781410909 -3.40687687389099
-58.2185770502694 -3.68415702120207
-57.5470359491871 -3.95847499425743
-56.7538621666599 -4.22872621139841
-55.8422495335643 -4.49382246635706
-54.8158687922257 -4.75269631007875
-53.6788528156349 -5.00430534896269
-52.4357799658268 -5.24763644221317
-51.0916556584328 -5.48170978139985
-49.6518922076386 -5.70558283580054
-48.1222870327048 -5.91835414763979
-46.5089993138064 -6.11916696194112
-44.8185251911875 -6.30721267637697
-43.0576716074976 -6.48173409722487
-41.2335288986359 -6.64202848831931
-39.3534422434712 -6.78745040072227
-37.4249820873989 -6.91741427171825
-35.4559136588296 -7.0313967826687
-33.4541657013548 -7.12893896623143
-31.4277985474946 -7.20964805446014
-29.384971662584 -7.2731990603423
-27.3339107894855 -7.31933608640716
-25.2828748264259 -7.34787335513453
-23.2401225713282 -7.3586959570153
-21.2138794665469 -7.35176031325146
-19.2123044779151 -7.32709435123256
-17.2434572414686 -7.28479739208195
-15.3152656101362 -7.22503975072568
-13.435493731074 -7.1480620500944
-11.6117107821853 -7.05417425221977
-9.8512604937124 -6.9437544101267
-8.16123157762703 -6.81724714554731
-6.54842918388909 -6.67516185858611
-5.01934749850962 -6.51807067654557
-3.58014359375579 -6.34660615017143
-2.23661263579398 -6.16145870659404
-0.99416454960101 -5.96337386922207
0.142197764894298 -5.7531492557828
1.16789857772349 -5.53163136659708
2.07880775372801 -5.29971217602131
2.87125738315581 -5.05832554078149
3.54205655103933 -4.80844343966184
4.0885041858839 -4.55107205968922
4.50839993592928 -4.28724774457317
4.80005302918963 -4.01803282171551
4.96228908159554 -3.74451132459286
4.99445482582417 -3.46778462773643
};
\addplot [semithick, green!50!black, mark=+, mark size=2, mark options={solid}, only marks]
table {%
-29.6418900716844 -2.30179298412261
};
\addplot [semithick, green!50!black]
table {%
1.26041552993464 -3.32610821331584
1.13323310419453 -3.0388351752643
0.882130119313121 -2.74859432844347
0.508117678385286 -2.45655437030481
0.0127017975052865 -2.16389124268607
-0.60212265842852 -1.87178339670853
-1.33388000833056 -1.5814070475703
-2.17962372362196 -1.29393143834284
-3.13594829286123 -1.01051413184179
-4.19900293453682 -0.73229634953004
-5.36450710280524 -0.460398376221741
-6.6277677237383 -0.195915049090706
-7.98369809267545 0.0600886508524519
-9.42683835658817 0.30658188706297
-10.951377498981 0.542572118276881
-12.5511767388043 0.767109095124368
-14.2197942491582 0.979288686448593
-15.9505110962568 1.17825651992276
-17.7363582942026 1.36321142230592
-19.570144866633 1.53340864548486
-21.4444868022445 1.6881628653119
-23.3518367875996 1.82685094116331
-25.2845145974946 1.94891442510674
-27.2347380205157 2.0538618105739
-29.1946541952574 2.14127051148404
-31.1563712310245 2.21078856384894
-33.1119899856895 2.2621360430077
-35.053635872751 2.29510619078452
-36.9734905695136 2.3095662480309
-38.8638234987141 2.30545798919991
-40.7170229568279 2.28279795679988
-42.5256267637124 2.24167739478355
-44.2823523101727 2.18226188114093
-45.9801258824585 2.10479066117511
-47.6121111456128 2.00957568414592
-49.17173667098 1.89700034716032
-50.6527223970294 1.76751795136758
-52.0491049169471 1.62164987667557
-53.3552614911697 1.45998348233783
-54.5659326881728 1.28316974186521
-55.6762435623447 1.0919206217853
-56.6817232836727 0.887006214804472
-57.5783231401966 0.669251638916368
-58.3624328407435 0.439533714942972
-59.0308950522961 0.198777435886617
-59.5810181134579 -0.0520477576903682
-60.0105868728242 -0.311931881260636
-60.3178716086146 -0.579828473183053
-60.5016349936523 -0.85465880843438
-60.561137077644 -1.13531624225421
-60.4961382666982 -1.42067066621285
-60.3069002880857 -1.70957305875908
-59.994185136356 -2.00086011192442
-59.5592520050544 -2.29335891555371
-59.0038522163935 -2.58589168020039
-58.3302221692974 -2.87728047966882
-57.5410743342123 -3.16635199410741
-56.6395863309453 -3.45194223455351
-55.6293881335109 -3.73290122990613
-54.514547453507 -4.00809765745372
-53.2995533608759 -4.27642339831141
-51.9892982080041 -4.53679799942466
-50.5890579299458 -4.78817302417239
-49.1044708000947 -5.02953627405117
-47.5415147268468 -5.25991586444141
-45.9064831826736 -5.47838413804365
-44.2059598625292 -5.68406140022709
-42.4467921736348 -5.87611946124945
-40.6360636633862 -6.05378497108467
-38.7810654964089 -6.21634253343059
-36.8892670956113 -6.36313758635733
-34.9682860654548 -6.49357903799712
-33.0258575185498 -6.60714164666274
-31.0698029290864 -6.70336813581029
-29.1079986385192 -6.78187103533051
-27.1483441403197 -6.84233424175415
-25.1987302715043 -6.88451429108906
-23.2670074390187 -6.90824133916374
-21.3609540089197 -6.91341984552991
-19.4882449856407 -6.90002895817016
-17.6564211074574 -6.86812259746165
-15.8728584825965 -6.81782923905782
-14.1447388882509 -6.74935139656221
-12.4790208520981 -6.66296480607773
-10.8824116327648 -6.55901731591467
-9.36134021206399 -6.43792748592827
-7.92193140775419 -6.30018290212601
-6.56998121105998 -6.14633821333075
-5.31093344826103 -5.97701289780575
-4.14985786032506 -5.79288876883432
-3.09142968885033 -5.59470722929836
-2.13991085051772 -5.38326628631064
-1.29913277585656 -5.1594173379218
-0.5724809814261 -4.92406174484093
0.037118562464677 -4.67814720097407
0.527211213606897 -4.42266391739535
0.895823541869564 -4.15864063511653
1.14147127550618 -3.88714048270996
1.26316527779323 -3.60925669546511
1.26041552993464 -3.32610821331584
};
\addplot [semithick, green!50!black, mark=+, mark size=2, mark options={solid}, only marks]
table {%
-31.1075672599036 -1.46567718821922
};
\addplot [semithick, green!50!black]
table {%
-2.6113731483048 -3.26002648910848
-2.78254987226684 -2.95681964591995
-3.06778144411052 -2.64760849834371
-3.4659193369667 -2.33363813053688
-3.97536039006117 -2.01617279035674
-4.59405326407713 -1.69649079868079
-5.31950670117474 -1.37587940205973
-6.14879955640707 -1.05562958942997
-7.07859256013983 -0.737030893756792
-8.10514176411166 -0.421366199540243
-9.22431361699229 -0.109906577092047
-10.4316016087349 0.196093835615928
-11.7221444167016 0.495402882922648
-13.0907454804936 0.78681535293387
-14.5318939266663 1.06915783048508
-16.0397867590713 1.34129342207018
-17.608352225474 1.60212633371044
-19.2312742663565 1.85060628333003
-20.9020179474604 2.08573272987127
-22.6138557736604 2.30655890212036
-24.3598947782131 2.51219561102088
-26.1331042783005 2.70181483012428
-27.9263441851091 2.87465302976014
-29.7323937544471 3.03001425150071
-31.5439806621326 3.16727291053981
-33.3538102870767 3.28587631470207
-35.1545950841479 3.38534688993927
-36.9390839285442 3.46528410335244
-38.7000913135132 3.52536607599652
-40.4305262838525 3.56535087897322
-42.1234209886825 3.58507750759334
-43.7719587385238 3.58446652968583
-45.3695014536986 3.56352040544307
-46.9096163935359 3.52232347751458
-48.3861020587468 3.46104163138894
-49.793013162674 3.37992162743144
-51.1246845708624 3.27929010726722
-52.3757541125564 3.15955227851072
-53.5411841722688 3.02119028313762
-54.6162819744803 2.86476125606928
-55.5967184797907 2.69089508178706
-56.4785458164319 2.5002918580098
-57.2582131769548 2.29371907664744
-57.9325811160772 2.07200853338195
-58.4989341921222 1.8360529783197
-58.9549919011436 1.58680252120189
-59.2989178597096 1.32526080564793
-59.5293271993718 1.05248096783684
-59.6452921430408 0.769561395899544
-59.6463457408175 0.477641307097534
-59.5324837502357 0.177896160597035
-59.3041646533445 -0.128467075690173
-58.9623078105632 -0.440214785140561
-58.5082897587415 -0.756091669757579
-57.9439386683312 -1.07482580481366
-57.2715269819893 -1.39513376044215
-56.4937622642531 -1.71572576955643
-55.6137762991338 -2.03531092128676
-54.6351124795272 -2.35260235902271
-53.5617115392217 -2.66632246213054
-52.3978956849536 -2.97520799048059
-51.1483511924067 -3.27801517106943
-49.8181095362333 -3.57352470625474
-48.4125271300825 -3.86054668343655
-46.9372637582123 -4.1379253664154
-45.3982597855361 -4.40454384913399
-43.80171223787 -4.65932855306376
-42.1540498486971 -4.90125355012664
-40.4619071729262 -5.12934469374539
-38.7320978718816 -5.342683541388
-36.9715872770932 -5.54041105281164
-35.1874643433648 -5.72173104911449
-33.3869131040556 -5.8859134186672
-31.577183743513 -6.03229705701474
-29.765563403139 -6.16029252891066
-27.9593468386443 -6.26938444176485
-26.1658070466413 -6.35913352094756
-24.3921659788536 -6.42917837859328
-22.6455654618656 -6.47923696878219
-20.9330384395075 -6.50910772323945
-19.2614806536727 -6.51867036297957
-17.6376228775986 -6.50788638262738
-16.0680038134192 -6.47679920546563
-14.5589437631185 -6.42553400858472
-13.1165191789059 -6.35429721883875
-11.7465381954871 -6.26337568163746
-10.4545172427562 -6.15313550592096
-9.24565883307899 -6.02402058996828
-8.12483061261228 -5.87655083397565
-7.0965457610105 -5.71132004660193
-6.16494481844435 -5.5289935539107
-5.3337790131068 -5.33030552033702
-4.60639515634113 -5.11605599246639
-3.98572216621295 -4.8871076775295
-3.47425927379084 -4.64438246958474
-3.07406595962494 -4.38885773737614
-2.78675366094565 -4.12156238881444
-2.61347928297469 -3.84357272792809
-2.55494054047602 -3.55600812096673
-2.6113731483048 -3.26002648910848
};
\addplot [semithick, green!50!black, mark=+, mark size=2, mark options={solid}, only marks]
table {%
-31.5477350102958 -0.440167750392224
};
\addplot [semithick, green!50!black]
table {%
-6.58604316367 -3.02393769997973
-6.80017194286007 -2.6892849982876
-7.11395042402452 -2.34557589525012
-7.52611513196587 -1.99419438611523
-8.0350064248762 -1.63655536020231
-8.63857517712898 -1.27409890364222
-9.33439103038471 -0.908284500658807
-10.1196521797862 -0.540585156740957
-10.9911966558378 -0.17248146736944
-11.9455150565408 0.194544343818551
-12.9787646785161 0.559014393420833
-14.0867849902151 0.919461089185092
-15.2651143849114 1.2744330394849
-16.5090081460167 1.62250089756154
-17.8134575523796 1.96226311699891
-19.1732100466378 2.29235159525631
-20.5827903854131 2.61143718253445
-22.036522686184 2.91823503379264
-23.528553282061 3.21150978236626
-25.0528742924373 3.49008051435229
-26.6033478146039 3.75282552373283
-28.1737306389168 3.99868682908932
-29.7576993879995 4.22667443372029
-31.3488759787512 4.43587031200872
-32.9408533046369 4.62543210598711
-34.5272210348438 4.79459651721576
-36.1015914264208 4.94268238031618
-37.6576250454653 5.06909340578366
-39.1890562937858 5.17332058103461
-40.6897186382544 5.25494422002063
-42.1535694412593 5.31363565315608
-43.574714292274 5.3491585507545
-44.9474307425675 5.36136987464484
-46.2661913474863 5.35022045413572
-47.5256859235227 5.31575518400839
-48.7208429305497 5.25811284374137
-49.8468498931233 5.1775255386944
-50.8991727786223 5.07431776550213
-51.8735742541976 4.94890510544064
-52.7661307490161 4.8017925510284
-53.5732482530953 4.63357247259957
-54.2916767891134 4.44492223303774
-54.9185234989207 4.23660146027471
-55.4512642920585 4.00944898853687
-55.8877540093803 3.76437948065587
-56.2262350608509 3.50237974504418
-56.4653445027407 3.22450476216595
-56.6041195257194 2.93187343650297
-56.6420013317493 2.62566409112128
-56.5788373841676 2.30710972298007
-56.414882021898 1.97749303808805
-56.1507954353172 1.63814128649914
-55.7876410079018 1.29042091794488
-55.3268810343577 0.935732079623719
-54.7703708324762 0.575502978302353
-54.1203512724234 0.211184129431192
-53.3794397535472 -0.155757483569433
-52.5506196650341 -0.52384431633372
-51.6372283728536 -0.891594213100086
-50.6429437813637 -1.25752637482928
-49.5717695236875 -1.6201673218595
-48.4280188404967 -1.97805682708892
-47.2162972121126 -2.32975379579485
-45.9414838138631 -2.67384206841356
-44.6087118693657 -3.00893612291504
-43.2233479808472 -3.33368665381115
-41.7909705197311 -3.64678600533266
-40.3173471645046 -3.94697343689746
-38.8084116763132 -4.23304019966792
-37.2702400057983 -4.50383440375584
-35.7090258273889 -4.75826565647649
-34.1310555995608 -4.99530945297509
-32.5426832514866 -5.21401130154626
-30.9503045980059 -5.41349056703528
-29.3603315859362 -5.59294401684497
-27.779166475426 -5.75164905526993
-26.2131760603129 -5.88896663313438
-24.668666031292 -6.00434382101763
-23.1518555851251 -6.09731603570576
-21.66885238213 -6.16750891090416
-20.2256279527884 -6.21463980467855
-18.8279936525003 -6.23851893755426
-17.4815772613066 -6.23905015669119
-16.1918003228054 -6.21623132305737
-14.9638563135092 -6.17015432004207
-13.8026897305483 -6.10100468347384
-12.7129761819258 -6.00906085453322
-11.6991035594944 -5.89469305856834
-10.7651543704646 -5.75836181432816
-9.91488929858898 -5.60061607961596
-9.15173206121636 -5.42209104083006
-8.47875562319 -5.22350555529235
-7.89866982310299 -5.00565925666357
-7.4138104617346 -4.76942933510082
-7.02612989660499 -4.51576700512235
-6.73718918052048 -4.24569367540245
-6.54815177576493 -3.96029683591918
-6.45977886924771 -3.66072567901613
-6.4724263074727 -3.34818647201036
-6.58604316367 -3.02393769997973
};
\addplot [semithick, green!50!black, mark=+, mark size=2, mark options={solid}, only marks]
table {%
-30.7729992164255 0.774735793870297
};
\addplot [semithick, green!50!black]
table {%
-9.45250700973466 -1.809949200907
-9.65936291177168 -1.46805123760925
-9.95123597528118 -1.11712236251343
-10.3269509304512 -0.758575642341406
-10.7849949057634 -0.393854818188473
-11.3235235197932 -0.024428492087555
-11.940368307882 0.348215786532862
-12.6330454537798 0.722577510685246
-13.3987657910961 1.09714925783508
-14.2344460342888 1.47042275975934
-15.1367211939667 1.84089497581035
-16.1019581265141 2.20707414512993
-17.126270163478 2.56748579344389
-18.2055327618102 2.9206786702495
-19.3354001119462 3.26523059248909
-20.5113226368465 3.59975417117927
-21.7285653115381 3.92290239793666
-22.982226729388 4.23337406890527
-24.2672588383386 4.52991902424513
-25.5784872676312 4.81134318208479
-26.910632163171 5.07651334666754
-28.2583294476359 5.32436177133076
-29.6161524197227 5.55389045794488
-30.9786336055579 5.76417517549964
-32.3402867742854 5.95436918165611
-33.6956290291819 6.12370663227929
-35.0392028853463 6.27150566522214
-36.365598245066 6.39717114594372
-37.6694741823704 6.50019706390602
-38.9455804490547 6.58016857009977
-40.1887786155769 6.63676364749497
-41.3940627616994 6.66975440768982
-42.5565796335632 6.67900800853691
-43.6716481860285 6.66448718905163
-44.734778431591 6.626250419449
-45.741689519977 6.56445166570479
-46.6883269756166 6.47933976958885
-47.5708790235857 6.37125744666711
-48.3857919382783 6.24063990630701
-49.1297843530055 6.08801309924292
-49.7998604729006 5.91399159975821
-50.393322137928 5.7192761310115
-50.9077796874212 5.50465074347183
-51.341161582403 5.27097965782412
-51.6917227469418 5.01920378505752
-51.9580515949563 4.75033693774894
-52.1390757141747 4.46546174779762
-52.2340661843602 4.16572530704855
-52.2426405124157 3.85233454835853
-52.1647641725484 3.5265513857035
-52.0007507452929 3.18968763289632
-51.7512606548333 2.84309972137558
-51.4172985097078 2.48818323833494
-51.0002090576052 2.12636730718604
-50.5016717705397 1.75910883298294
-49.9236940822109 1.38788663597966
-49.268603304776 1.01419549694297
-48.5390372575855 0.639540138197825
-47.7379336456157 0.265429164641604
-46.8685182303674 -0.106631010875311
-45.9342918408632 -0.47514223334244
-44.939016277044 -0.838620638130643
-43.8866991623293 -1.19560262599128
-42.781577806331 -1.5446507564538
-41.6281021427042 -1.88435953589119
-40.4309168108342 -2.21336107694677
-39.1948424535133 -2.53033060653373
-37.9248563059138 -2.83399180022886
-36.6260721540183 -3.12312192158047
-35.3037197432088 -3.39655674563655
-33.9631237199274 -3.65319524686775
-32.6096821912051 -3.89200403260856
-31.2488449883891 -4.11202150416489
-29.8860917225962 -4.31236172883256
-28.5269097202524 -4.49221800723569
-27.1767719275665 -4.65086612162028
-25.8411148729068 -4.78766725202358
-24.5253167758206 -4.90207054857656
-23.2346758908422 -4.99361534958194
-21.9743891732916 -5.06193303643622
-20.7495313529701 -5.10674851792675
-19.5650345000142 -5.12788133792692
-18.4256681651901 -5.12524640202927
-17.3360201745956 -5.09885432019069
-16.3004781561047 -5.04881136400982
-15.3232118719374 -4.97531903880884
-14.4081564285003 -4.87867327224269
-13.5589964311009 -4.7592632227028
-12.7791511473429 -4.61756971231365
-12.0717607389426 -4.45416329083172
-11.4396736174055 -4.26970193824304
-10.8854349744789 -4.06492841531001
-10.4112765335627 -3.84066727273593
-10.0191075633473 -3.59782153099039
-9.71050718986208 -3.33736904416449
-9.48671803789251 -3.0603585624976
-9.34864122736859 -2.76790550943028
-9.29683274487295 -2.46118749018774
-9.33150120487911 -2.14143954997925
-9.45250700973466 -1.809949200907
};
\addplot [semithick, green!50!black, mark=+, mark size=2, mark options={solid}, only marks]
table {%
-28.5939667789738 2.17903243745175
};
\addplot [semithick, green!50!black]
table {%
-11.064638975839 -0.234842103005628
-11.2530285688521 0.138049976496769
-11.5112439996613 0.519160372017391
-11.8382455258622 0.906954486504015
-12.2327164277219 1.29987080992712
-12.6930683101448 1.69632720692965
-13.2174474985787 2.09472728752768
-13.803742503108 2.49346683520949
-14.4495925206788 2.89094026654918
-15.1523969412189 3.28554709632453
-15.9093258193774 3.67569838210605
-16.7173312697151 4.05982312236738
-17.5731597394642 4.43637458235389
-18.4733651094362 4.80383652223774
-19.4143225703281 5.16072930248039
-20.39224321855 5.5056158418189
-21.4031893128026 5.83710740388491
-22.4430901299713 6.15386918915586
-23.5077583564919 6.45462570972156
-24.5929069491843 6.73816592522383
-25.6941663976621 7.0033481192886
-26.807102318809 7.24910449681477
-27.9272333124743 7.47444548360823
-29.0500490064898 7.67846371104785
-30.1710282183465 7.8603376697387
-31.2856571604008 8.01933501744042
-32.3894476153044 8.15481552795092
-33.4779550084715 8.26623366907138
-34.5467963048115 8.35314079927186
-35.5916676576652 8.41518697421236
-36.6083617388752 8.45212235584522
-37.5927846802125 8.4637982184247
-38.5409725579382 8.45016754737312
-39.4491073541257 8.41128522859195
-40.3135323304713 8.34730782745564
-41.1307667526887 8.25849295837816
-41.8975199061973 8.14519824749061
-42.6107043466688 8.00787989260708
-43.2674483320754 7.84709082627703
-43.8651073861815 7.66347848932106
-44.4012749469163 7.45778222381528
-44.8737920567497 7.23083029602166
-45.2807560560524 6.98353656125215
-45.6205282444346 6.7168967840959
-45.8917404792142 6.43198462882665
-46.0933006844443 6.1299473361357
-46.224397248318 5.81200110359856
-46.2845022912422 5.47942618847649
-46.2733737914227 5.13356175257245
-46.1910565594007 4.77580046989913
-46.0378820576161 4.40758291887225
-45.8144670657256 4.03039178160969
-45.5217111970486 3.64574587369395
-45.1607932761419 3.25519402843783
-44.7331665920893 2.86030886027934
-44.2405530466193 2.46268043241839
-43.6849362206147 2.0639098541935
-43.0685533869321 1.66560283397959
-42.3938865016945 1.26936321356709
-41.6636522103291 0.876786510057087
-40.8807909085958 0.489453491277114
-40.0484549026504 0.108923810587029
-39.1699957158212 -0.263270273294615
-38.2489505932068 -0.625630066155605
-37.2890282584389 -0.976696473002724
-36.294093979961 -1.3150558733223
-35.2681540069566 -1.63934581323108
-34.2153394375979 -1.94826049159717
-33.1398895845713 -2.24055601804031
-32.0461349048618 -2.51505542163938
-30.9384795625305 -2.77065339017896
-29.821383694701 -3.00632072085143
-28.6993454521611 -3.22110846449351
-27.576882886897 -3.41415174666953
-26.4585157594928 -3.5846732502156
-25.3487473396499 -3.73198634522145
-24.2520462731093 -3.85549785384671
-23.172828587992 -3.95471043883878
-22.1154399130127 -4.02922460613436
-21.0841379791671 -4.07874031348105
-20.083075475351 -4.10305817860164
-19.1162833269485 -4.10208028203611
-18.187654464718 -4.07581056142881
-17.3009281493339 -4.02435479567287
-16.4596749147038 -3.94792017897601
-15.6672821906884 -3.84681448656254
-14.9269406631172 -3.7214448353712
-14.2416314260229 -3.57231604473887
-13.6141139778276 -3.40002860367138
-13.0469151098168 -3.20527625288611
-12.5423187316427 -2.98884319136306
-12.102356674826 -2.75160091865227
-11.7288005112877 -2.49450472565277
-11.423154419854 -2.21858984799326
-11.1866491294593 -1.92496729750365
-11.0202369634349 -1.61481938856251
-10.9245880048392 -1.28939497733437
-10.9000873982698 -0.950004433066732
-10.9468337990221 -0.598014361695582
-11.064638975839 -0.23484210300563
};
\addplot [semithick, green!50!black, mark=+, mark size=2, mark options={solid}, only marks]
table {%
-24.8212434478259 3.77272333114786
};
\addplot [semithick, green!50!black]
table {%
-10.8757982442715 1.80443021390216
-11.0287118017386 2.19038057215529
-11.2371630161564 2.58270246622087
-11.500312528056 2.97981615429906
-11.81710072723 3.38012259972677
-12.1862520194086 3.78200990973393
-12.606279962628 4.18385982596677
-13.0754932526071 4.58405424064303
-13.5920025330329 4.98098171210095
-14.153728003332 5.37304395350603
-14.758407793293 5.75866226858807
-15.4036070708196 6.13628390849381
-16.0867278461404 6.50438832415856
-16.8050194329963 6.86149328902059
-17.5555895246836 7.20616086742438
-18.3354158403522 7.53700320467996
-19.1413582946635 7.85268811546396
-19.9701716418066 8.15194444805967
-20.818518542957 8.43356720283637
-21.6829830045625 8.69642238435759
-22.5600841333435 8.93945156758043
-23.4462901526218 9.16167615975969
-24.3380326235388 9.36220134089546
-25.2317208138989 9.54021966685741
-26.1237561567812 9.69501432067734
-27.0105467406983 9.82596199891815
-27.888521772956 9.93253542149671
-28.7541459579752 10.0143054548547
-29.6039337326794 10.0709428399281
-30.4344633016272 10.1022195179569
-31.2423904153748 10.1080095487977
-32.0244618365878 10.0882896180399
-32.7775284396804 10.0431391308844
-33.498557891232 9.97273989240765
-34.184646860124 9.87737537549589
-34.8330327082296 9.75742957940044
-35.4411046145822 9.61338548350805
-36.00641408823 9.44582310255342
-36.5266848274453 9.25541715110455
-36.9998218855874 9.04293432672534
-37.423920106714 8.80923022275507
-37.7972717969715 8.55524588313602
-38.1183736008754 8.28200401316164
-38.3859325547921 7.99060486140332
-38.5988712932475 7.68222178939766
-38.7563323870974 7.35809654693375
-38.8576817960916 7.01953427196501
-38.9025114219308 6.66789823527928
-38.8906407515341 6.30460435108855
-38.8221175839014 5.93111547564216
-38.697217837644 5.54893551682095
-38.5164444399576 5.15960337843105
-38.2805253015117 4.76468676358142
-37.9904103854106 4.36577586209668
-37.6472678820274 3.96447694738401
-37.2524795051129 3.56240590853701
-36.8076349281231 3.16118174372063
-36.3145253831644 2.76242004103703
-35.7751364483342 2.36772647312246
-35.1916400524993 1.97869033167026
-34.5663857297042 1.5968781279142
-33.9018911584273 1.22382728484055
-33.2008320237777 0.861039946528402
-32.4660312434565 0.509976929545612
-31.7004476008624 0.172051840756061
-30.9071638311162 -0.151374614776247
-30.0893742079743 -0.45900011286624
-29.2503716816151 -0.749585954207605
-28.3935346190917 -1.02196205217773
-27.5223132008395 -1.27503164436353
-26.6402155280177 -1.50777570883661
-25.7507934966238 -1.7192570673949
-24.8576284952622 -1.90862415924853
-23.9643169841566 -2.07511446995452
-23.0744560134732 -2.21805760179339
-22.1916287392703 -2.3368779732241
-21.3193899953926 -2.43109713654781
-20.4612519794105 -2.5003357044479
-19.6206701102399 -2.54431487764873
-18.8010291143898 -2.56285756754202
-18.0056293968632 -2.55588910926008
-17.2376737515915 -2.52343756232494
-16.5002544649127 -2.46563359766255
-15.796340864027 -2.38270997143704
-15.1287673605631 -2.27500058782385
-14.5002220374035 -2.14293915449543
-13.9132358247236 -1.98705743623354
-13.3701723088285 -1.80798311370013
-12.873218214826 -1.60643725598889
-12.4243746014557 -1.38323141713446
-12.0254488035321 -1.1392643682708
-11.6780471544451 -0.875518478597026
-11.3835685180224 -0.593055759723395
-11.1431986557983 -0.293013589325348
-10.957905452371 0.0233998686749293
-10.8284350180727 0.354910528958231
-10.7553086846464 0.700183515100225
-10.7388209060275 1.05782853464765
-10.7790380726811 1.42640547733539
-10.8757982442715 1.80443021390216
};
\addplot [semithick, green!50!black, mark=+, mark size=2, mark options={solid}, only marks]
table {%
-19.26543550183 5.55580794599588
};
\addplot [semithick, green!50!black]
table {%
-8.25813375425812 4.02388783597018
-8.37745539182612 4.35582756125461
-8.54061908245237 4.69259918402278
-8.74696782354233 5.03284664381127
-8.99567072154513 5.37519988418772
-9.28572633766865 5.71828036948459
-9.61596672032008 6.06070663567569
-9.98506210803478 6.4010998530443
-10.3915262839563 6.73808937824374
-10.8337225603073 7.07031827339438
-11.3098703687532 7.39644876999357
-11.8180524301229 7.71516765563723
-12.3562224746149 8.02519156186272
-12.9222134814038 8.32527213182067
-13.5137464044683 8.61420104696743
-14.1284393495051 8.89081489253737
-14.7638171649764 9.15399984220351
-15.4173214086722 9.40269614306303
-16.0863206496531 9.63590238288817
-16.7681210640951 9.85267952245986
-17.4599772823662 10.0521546767472
-18.1591034436619 10.2335246297073
-18.8626844136828 10.3960590685531
-19.5678871201872 10.5391035244648
-20.2718719607728 10.6620820079052
-20.9718042369538 10.7644993279258
-21.6648655684907 10.8459430861266
-22.348265242013 10.9060853372384
-23.0192514482371 10.9446839096426
-23.675122362531 10.9615833805115
-24.3132370242084 10.9567157016403
-24.9310259707453 10.9301004734538
-25.5260015840986 10.8818448660824
-26.0957681074665 10.8121431878253
-26.6380312921548 10.7212761027401
-27.1506076357072 10.6096095005075
-27.6314331740988 10.4775930231227
-28.078571792591 10.3257582543456
-28.4902230217818 10.1547165792011
-28.8647292874611 9.96515672214675
-29.2005825850765 9.75784197382305
-29.4964305519359 9.53360711755102
-29.7510819126946 9.29335506795457
-29.9635112762002 9.03805323524196
-30.1328632643816 8.76872962978633
-30.2584559565542 8.48646872269077
-30.3397836352736 8.19240707900591
-30.3765188226819 7.88772878118366
-30.3685135991446 7.57366066119503
-30.3158001988718 7.25146736051084
-30.2185908801213 6.92244623783683
-30.0772770705103 6.58792214510803
-29.8924277908744 6.24924209277769
-29.6647873640213 5.90776982588152
-29.3952724176055 5.5648803327178
-29.0849681931927 5.2219543082548
-28.7351241763747 4.88037259455942
-28.3471490655319 4.54151062063357
-27.9226050995022 4.20673286404704
-27.4632017669968 3.87738735666787
-26.9707889230922 3.55480025661384
-26.4473493405165 3.24027050828175
-25.8949907257242 2.93506461195683
-25.3159372319055 2.64041152406305
-24.7125205031067 2.3574977085894
-24.0871702855224 2.08746235961811
-23.4424046437655 1.83139281419221
-22.7808198215092 1.59032017399296
-22.1050797873305 1.36521515345737
-21.4179055078489 1.15698417105372
-20.7220639913539 0.966465699454321
-20.0203571460396 0.794426889301997
-19.3156104977089 0.641560480165204
-18.6106618123788 0.508482011120289
-17.9083496695978 0.395727342192878
-17.2115020324882 0.303750496638689
-16.5229248605366 0.232921832752112
-15.8453908109855 0.18352655256408
-15.181628074321 0.155763553434157
-14.5343093888126 0.14974462716106
-13.9060412783399 0.165494009836549
-13.2993535568404 0.202948284255235
-12.7166891416419 0.26195663527329
-12.1603942166966 0.342281457087791
-11.6327087853266 0.443599309991436
-11.1357576505205 0.56550222275009
-10.6715418591026 0.707499335358944
-10.2419306442227 0.869018875562519
-9.84865389861459 1.04941046117973
-9.49329520892822 1.24794771896339
-9.17728547918536 1.46383120944888
-8.90189716903399 1.69619164601476
-8.66823917000252 1.94409339519313
-8.4772523403849 2.20653824413545
-8.32970571673639 2.48246942006328
-8.22619341723478 2.77077584551936
-8.16713224937613 3.07029661228434
-8.15276003163813 3.37982565594444
-8.18313463586903 3.69811661228718
-8.25813375425812 4.02388783597018
};
\addplot [semithick, green!50!black, mark=+, mark size=2, mark options={solid}, only marks]
table {%
-11.7371498567306 7.5282856450994
};
\addplot [semithick, green!50!black]
table {%
-4.54365166805049 5.853312913168
-4.66436784318018 6.19377412435952
-4.81356361518409 6.53960894243753
-4.99063822534609 6.88942481264988
-5.19487865670844 7.24181314995256
-5.42546250513942 7.59535501088451
-5.68146129086454 7.94862680715215
-5.96184419712685 8.30020603791701
-6.26548222092225 8.64867701770448
-6.59115271909604 8.99263657686962
-6.93754433149547 9.33069971166606
-7.30326226135416 9.66150516116726
-7.68683389164643 9.98372088858378
-8.08671471479631 10.2960494449054
-8.50129455186442 10.5972331932701
-8.92890403617027 10.8860593730243
-9.36782133524264 11.1613649830814
-9.81627908403131 11.4220414649172
-10.2724715014623 11.6670391663435
-10.7345616616808 11.8953715680869
-11.2006888907035 12.1061192561543
-11.6689762586959 12.2984336239878
-12.1375381377061 12.4715402895043
-12.6044877944234 12.6247422132587
-13.0679449873871 12.7574225051757
-13.5260435380555 12.8690469085485
-13.9769388452481 12.9591659513017
-14.4188153127035 13.0274167558573
-14.8498936598448 13.0735245003139
-15.2684380863145 13.097303525058
-15.6727632614298 13.0986580803497
-16.0612411104146 13.0775827118729
-16.432307370082 13.034162282698
-16.7844678875696 12.9685716315684
-17.1163046367665 12.8810748688863
-17.4264814282033 12.7720243132336
-17.713749289416 12.6418590727092
-17.9769514941167 12.4911032767957
-18.2150282199229 12.3203639658749
-18.4270208158872 12.1303286468906
-18.6120756626473 11.9217625250004
-18.7694476096492 11.6955054223652
-18.8985029756057 11.4524683964811
-18.9987221001075 11.1936300716731
-19.0697014361119 10.9200326985198
-19.1111551748846 10.6327779570783
-19.1229163968502 10.3330225208077
-19.1049377437191 10.021973399053
-19.0572916091818 9.70088307684475
-18.9801698474059 9.37104447158355
-18.8738830005063 9.03378572691834
-18.7388590481022 8.69046486478052
-18.5756416839941 8.34246431710896
-18.3848881269007 7.9911853592845
-18.1673664740711 7.63804246768859
-17.9239526084283 7.2844576241061
-17.655626671698 6.93185458990657
-17.3634691177233 6.58165317305968
-17.0486563618589 6.23526351106965
-16.7124560439614 5.89408039284927
-16.3562219240513 5.55947764239713
-15.9813884311988 5.23280258689335
-15.5894648875845 4.91537063148853
-15.1820294309916 4.60845996263145
-14.7607226602018 4.31330640126339
-14.3272410288837 4.03109842660337
-13.8833300145718 3.76297239056178
-13.4307770902452 3.51000794205238
-12.9714045268044 3.27322367962706
-12.5070620554298 3.0535730499391
-12.0396194193667 2.85194050854992
-11.5709588451296 2.66913795853875
-11.1029674634401 2.50590148125546
-10.6375297104177 2.36288837238077
-10.1765197396204 2.24067449522854
-9.72179387549009 2.13975196194744
-9.27518313858886 2.060527151959
-8.83848587272578 2.00331907561115
-8.41346050366088 1.9683580896361
-8.00181845854536 1.95578496958512
-7.60521727460839 1.96565034297504
-7.22525392483976 1.99791448542916
-6.86345838754331 2.05244748063322
-6.52128748565423 2.12902974346263
-6.20011902062736 2.22735290417421
-5.90124622451695 2.34702105010231
-5.62587255258764 2.48755231985941
-5.37510683742486 2.64838084362183
-5.1499588240574 2.82885902168782
-4.95133510407047 3.02826013213294
-4.78003546508148 3.2457812570628
-4.63674967027749 3.48054651568006
-4.52205468098234 3.73161059114718
-4.43641233343704 3.99796253704377
-4.38016747914823 4.27852984809095
-4.35354659629286 4.57218277875163
-4.35665687777051 4.87773889231701
-4.38948579957543 5.19396782216187
-4.45190117122626 5.51959622599678
-4.54365166805049 5.853312913168
};
\addplot [semithick, green!50!black, mark=+, mark size=2, mark options={solid}, only marks]
table {%
-2.04699396897711 9.69015588775351
};
\addplot [semithick, green!50!black]
table {%
2.29966648379706 9.48161224906705
2.27768859505384 9.85875718290754
2.23829673599502 10.2352232188392
2.18164952373393 10.6094944610067
2.10797505660107 10.9800638512146
2.01756999567263 11.3454392373185
1.91079837022107 11.7041493815957
1.7880901118977 12.0547498848997
1.64993932354968 12.3958290027459
1.49690228964222 12.7260133299084
1.3295952362974 13.0439733306384
1.14869184996907 13.3484286922349
0.954920564745231 13.6381534804122
0.749061629201125 13.9119810757051
0.531943964613555 14.168808871033
0.304441827187489 14.40760271151
0.0674712877348802 14.6274010586211
-0.178013457019171 14.827318861999
-0.431023926649851 15.0065511232093
-0.690541337294426 15.164376137195
-0.955520703935284 15.3001583983281
-1.22489504818578 15.4133511593666
-1.49757969463561 15.5034986330124
-1.77247663845586 15.5702378272061
-2.04847896667695 15.613300006768
-2.32447531533642 15.6325117754993
-2.59935434454941 15.6277957743882
-2.87200921348212 15.5991709931067
-3.1413420372092 15.5467526935459
-3.40626830750885 15.4707519456975
-3.66572125979463 15.3714747777492
-3.9186561686 15.249320943817
-4.16405455431901 15.1047823142766
-4.40092828426418 14.9384408951753
-4.62832355152814 14.7509664846987
-4.84532471562736 14.5431139761296
-5.05105798946321 14.31572031816
-5.24469495775425 14.0697011447933
-5.42545591277212 13.8060470884097
-5.59261299394942 13.5258197908393
-5.74549311871729 13.2301476285047
-5.8834806927714 12.9202211688482
-6.00602008885286 12.5972883763361
-6.11261788406319 12.2626495873468
-6.20284484670409 11.9176522741749
-6.27633766464205 11.5636856192358
-6.33280040823808 11.2021749213187
-6.37200572195187 10.8345758564111
-6.39379573982239 10.4623686162056
-6.39808272113832 10.0870519478904
-6.38484940373895 9.71013711922289
-6.35414907352284 9.33314183318855
-6.30610534988428 8.95758411674606
-6.24091168794163 8.58497620826877
-6.15883059956184 8.21681846829449
-6.0601925963178 7.85459333810311
-5.9453948586349 7.4997593704488
-5.81489963648566 7.15374535648288
-5.66923238807219 6.81794457251609
-5.5089796639915 6.49370916978668
-5.33478674540326 6.18234472982457
-5.14735504571033 5.88510500733535
-4.94743928621452 5.60318688177257
-4.7358444571203 5.33772553792664
-4.51342257612334 5.08978989493629
-4.28106925763602 4.8603783021285
-4.03972010646422 4.65041451901812
-3.79034695045704 4.46074399565433
-3.533953927299 4.29213046829167
-3.27157344120206 4.14525288409376
-3.00426200577815 4.02070266725261
-2.73309598983184 3.91898133753224
-2.45916728320299 3.84049849082552
-2.18357890011174 3.78557014985609
-1.90744053770962 3.75441749166643
-1.6318641077207 3.74716595701594
-1.35795925916556 3.76384474527526
-1.08682891019632 3.80438669685076
-0.819564807034517 3.86862856361245
-0.557243127894386 3.95631166623667
-0.300920149593018 4.06708293581635
-0.0516279942964317 4.20049633554492
0.189629526472099 4.35601465674911
0.421880953826781 4.53301168203863
0.644191093241353 4.73077470686266
0.855664780247372 4.94850740931946
1.05545048494558 5.18533305666362
1.24274374081628 5.44029803559943
1.41679038402206 5.71237569214502
1.57688959015943 6.00047046560559
1.72239669623127 6.30342230000968
1.85272579647726 6.62001131524509
1.96735210160957 6.94896271908559
2.06581405195405 7.28895194032928
2.1477151759882 7.63860996237927
2.21272568679203 7.99652883579039
2.26058380998359 8.36126734758466
2.29109683779201 8.73135682450725
2.30414190502369 9.10530704685538
2.29966648379706 9.48161224906705
};
\addplot [semithick, green!50!black, mark=+, mark size=2, mark options={solid}, only marks]
table {%
9.99442413744655 12.0414181064237
};
\addplot [semithick, green!50!black]
table {%
13.8167782359802 12.0794844451306
13.8114969169486 12.2679917316109
13.790845593046 12.4555866860703
13.754907419865 12.6415139298378
13.7038271077449 12.8250247995244
13.637810339074 13.005380361627
13.5571229400797 13.1818543879524
13.4620898104394 13.3537362798819
13.353093615025 13.5203339297014
13.2305732430459 13.6809765074748
13.0950220407972 13.835017162239
12.9469858251284 13.981835626645
12.7870606856315 14.1208407145554
12.6158905843988 14.2514727015421
12.4341647630145 14.3732055786993
12.2426149672222 14.4855491706954
12.0420125004434 14.5880511095366
11.8331651180103 14.6802986560925
11.6169137746207 14.7619203620513
11.3941292381098 14.832587565611
11.1657085831757 14.8920157148845
10.9325715791762 14.9399655136893
10.6956569865422 14.9762438851093
10.4559187767206 15.000704748947
10.2143222908683 15.0132496099371
9.9718403527639 15.0138279543519
9.72944935158958 15.0024374534027
9.48812531035671 14.9791239726165
9.24883995580551 14.9439813871521
9.01255680560449 14.8971512037978
8.78022728860484 14.8388219911737
8.55278691377226 14.7692286204319
8.33115150322255 14.6886513195139
8.11621350452914 14.5974145447712
7.90883839715176 14.4958856744944
7.70986120745604 14.38447352961
7.52008314635715 14.2636267275032
7.34026838312614 14.133831875594
7.17114096835005 13.9956116119408
7.0133819184357 13.8495225007612
6.86762647339704 13.6961527913449
6.73446153896775 13.5361200493807
6.61442332333905 13.3700686702379
6.50799517803853 13.1986672842135
6.41560565164418 13.0226060641941
6.33762676417046 12.842593946573
6.27437250907509 12.6593557766136
6.22609758891812 12.4736293897535
6.1929963897647 12.2861626406018
6.17520219846096 12.097710391592
6.17278666593493 11.9090314734178
6.18575951868355 11.7208856294898
6.21406851960748 11.5340304567164
6.25759967835149 11.349218354929
6.31617771030337 11.1671934972333
6.38956674240319 10.9886888334868
6.4774712629209 10.8144231389681
6.57953731137772 10.6450981201231
6.6953539038201 10.4813955890405
6.82445468770701 10.3239747180351
6.96631981974705 10.1734693853939
7.12037805912392 10.0304856229714
7.28600906768154 9.8955991759137
7.46254590780689 9.76935318433572
7.64927772795234 9.65225599628783
7.84545262498402 9.54477912081757
8.05028067183028 9.44735532936918
8.26293709823926 9.3603769131657
8.48256561183756 9.28419410359068
8.70828184611744 9.21911366193005
8.9391769214686 9.16539764415261
9.17432110491557 9.12326234570325
9.41276755382429 9.09287743055741
9.65355612850318 9.07436524804423
9.89571725834686 9.06780034018892
10.1382758459547 9.07320914155838
10.3802551935039 9.09056987281849
10.6206809355671 9.11981262843184
10.8585849625376 9.16081965814261
11.0930093188657 9.21342584111533
11.323010060407 9.2774193508182
11.5476610553527 9.35254250797376
11.7660577134353 9.43849281814239
11.9773206283944 9.53492418976067
12.1805991190354 9.64144832772993
12.3750746546223 9.75763629694362
12.5599641508124 9.88302024945753
12.73452312286 10.0170953083484
12.8980486833942 10.1593216006749
13.0498823726981 10.3091264313559
13.1894128100936 10.4659065892108
13.3160781557556 10.6290307758786
13.429368373043 10.7978421478332
13.5288272822359 10.9716609612606
13.6140543974102 11.1497873091475
13.6847065390536 11.3315039395595
13.7404992159279 11.5160791437616
13.781207770615 11.7027697025513
13.8066682841331 11.8908238789396
13.8167782359802 12.0794844451306
};
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}, only marks]
table {%
10 12
};
\addplot [semithick, red]
table {%
12 12
11.9959733529438 12.1268478393131
11.9839096256616 12.2531849071475
11.9638573945254 12.3785024887208
11.9358974027927 12.5022959743622
11.9001422354819 12.624066891397
11.8567358660321 12.7433249113207
11.8058530765732 12.8595898241783
11.7476987541396 12.9723934722009
11.6825070656624 13.0812816349112
11.6105405150621 13.1858158581093
11.532088886238 13.2855752193731
11.4474680762101 13.3801580229642
11.3570188231143 13.4691834173151
11.261105334169 13.5522929285835
11.1601138191424 13.6291519041007
11.054450935221 13.699450859899
10.9445421495454 13.7629067268952
10.8308300260038 13.819263990709
10.7137724431837 13.8682957205302
10.5938407506566 13.9098044828881
10.4715178710189 13.9436231366471
10.3472963553339 13.9696155060244
10.221676399802 13.9876769289225
10.0951638316475 13.997734678366
9.96826807233038 13.9997482553478
9.84150008628642 13.9937095519039
9.71537032345343 13.9796428837619
9.59038666386962 13.9576048924296
9.46705237261993 13.9276843171199
9.34586407336516 13.8900016374293
9.22730974861374 13.8447085882092
9.11186677478845 13.7919875485827
9 13.7320508075689
8.89215987226778 13.6651397092695
8.78878062572467 13.5915236810617
8.69027853210943 13.5114991487085
8.59705022458736 13.4253883427577
8.50947110064849 13.3335380010326
8.42789381051442 13.2363179724412
8.35264683714033 13.1341197277255
8.28403317353005 13.0273547831468
8.22232910269015 12.9164530434548
8.16778308513586 12.8018610708132
8.12061475842818 12.6840402866513
8.08101405277101 12.5634651136829
8.04914042622919 12.4406210655731
8.02512222264721 12.3160027919467
8.00905615485383 12.1901120866084
8.00100691523363 12.0634558669961
8.00100691523363 11.9365441330039
8.00905615485383 11.8098879133916
8.02512222264721 11.6839972080533
8.04914042622919 11.5593789344269
8.08101405277101 11.4365348863171
8.12061475842818 11.3159597133487
8.16778308513586 11.1981389291868
8.22232910269015 11.0835469565452
8.28403317353005 10.9726452168532
8.35264683714033 10.8658802722745
8.42789381051442 10.7636820275588
8.50947110064849 10.6664619989674
8.59705022458736 10.5746116572423
8.69027853210943 10.4885008512915
8.78878062572467 10.4084763189383
8.89215987226778 10.3348602907305
9 10.2679491924311
9.11186677478845 10.2080124514173
9.22730974861374 10.1552914117908
9.34586407336516 10.1099983625707
9.46705237261993 10.0723156828801
9.59038666386962 10.0423951075704
9.71537032345343 10.0203571162381
9.84150008628642 10.0062904480961
9.96826807233039 10.0002517446522
10.0951638316475 10.002265321634
10.221676399802 10.0123230710775
10.3472963553339 10.0303844939756
10.4715178710189 10.0563768633529
10.5938407506566 10.0901955171119
10.7137724431837 10.1317042794698
10.8308300260038 10.180736009291
10.9445421495454 10.2370932731048
11.054450935221 10.300549140101
11.1601138191424 10.3708480958993
11.261105334169 10.4477070714165
11.3570188231143 10.5308165826849
11.4474680762101 10.6198419770358
11.532088886238 10.7144247806269
11.6105405150621 10.8141841418907
11.6825070656624 10.9187183650888
11.7476987541396 11.0276065277991
11.8058530765732 11.1404101758217
11.8567358660321 11.2566750886793
11.9001422354819 11.375933108603
11.9358974027927 11.4977040256378
11.9638573945254 11.6214975112792
11.9839096256616 11.7468150928525
11.9959733529438 11.8731521606869
12 12
};
\end{axis}

\end{tikzpicture}


==> plots/evolution-wasserstein.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
% title={Evolution of State and Covariances},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x_{1}\)},
xmin=-64.0, xmax=21.0,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle x_{2}\)},
ylabel style={at={(ticklabel cs:0.5)}, anchor=center},
ymin=-12.0, ymax=18.0,
ytick style={color=black},
height=3.5cm,
width=\linewidth
]
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 1
};
\addplot [semithick, blue]
table {%
6.32455532033676 1
6.31182194430546 1.40112808850054
6.27367308902266 1.80064097576434
6.21026236646419 2.19692996439998
6.12184510922938 2.58839933851796
6.00877734240679 2.97347278911538
5.87151434998684 3.35059976131595
5.7106088415939 3.71826169790724
5.52670872691967 4.07497815403459
5.32055450681954 4.41931275843001
5.09297629157701 4.74987899717238
4.84489045834254 5.06534579668955
4.57729596120623 5.36444288352192
4.29127030876222 5.64596589926527
3.98796522536195 5.90878125009699
3.66860201352662 6.15183067135833
3.33446663619304 6.37413548881264
2.98690453859473 6.57480055942114
2.62731523062884 6.75301787576796
2.25714665152376 6.90806981962088
1.87788933949883 7.03933205152661
1.49107042989308 7.14627602480547
1.09824750593017 7.22847111382225
0.701002326880489 7.28558634796374
0.300934458874864 7.31739174434052
-0.100345165983706 7.32375923384688
-0.501220736275061 7.30466317684997
-0.900078067564172 7.26018046643146
-1.29531110215215 7.19049021876631
-1.68532837610374 7.09587305188515
-2.06855942751091 6.97670995572445
-2.44346112018865 6.83348075801459
-2.80852385733977 6.66676219218288
-3.16227766016838 6.47722557505166
-3.50329808696568 6.26563410368235
-3.83021196883401 6.03283978225025
-4.14170293895329 5.77977999132447
-4.43651673312565 5.50747371336718
-4.71346624025464 5.21701742965094
-4.97143628242267 4.90958070511551
-5.20938810531884 4.58640147894273
-5.42636356093597 4.2487810798123
-5.62148896569441 3.8980789859105
-5.7939786184575 3.53570735079136
-5.94313796427271 3.1631253171327
-6.06836639109931 2.78183314128354
-6.16915964826105 2.39336615226134
-6.24511187688571 1.99928856952388
-6.29591724415546 1.60118720440963
-6.32137117478777 1.20066507060849
-6.32137117478777 0.799334929391504
-6.29591724415546 0.39881279559037
-6.24511187688571 0.000711430476113772
-6.16915964826105 -0.393366152261341
-6.06836639109931 -0.781833141283544
-5.94313796427271 -1.1631253171327
-5.7939786184575 -1.53570735079136
-5.62148896569441 -1.8980789859105
-5.42636356093597 -2.2487810798123
-5.20938810531884 -2.58640147894272
-4.97143628242267 -2.90958070511551
-4.71346624025464 -3.21701742965093
-4.43651673312564 -3.50747371336719
-4.14170293895329 -3.77977999132446
-3.83021196883401 -4.03283978225025
-3.50329808696569 -4.26563410368234
-3.16227766016838 -4.47722557505166
-2.80852385733977 -4.66676219218288
-2.44346112018865 -4.83348075801459
-2.06855942751091 -4.97670995572445
-1.68532837610373 -5.09587305188515
-1.29531110215215 -5.19049021876631
-0.900078067564172 -5.26018046643146
-0.501220736275062 -5.30466317684996
-0.100345165983703 -5.32375923384688
0.300934458874866 -5.31739174434052
0.701002326880487 -5.28558634796374
1.09824750593016 -5.22847111382225
1.49107042989308 -5.14627602480547
1.87788933949883 -5.03933205152661
2.25714665152376 -4.90806981962088
2.62731523062885 -4.75301787576796
2.98690453859473 -4.57480055942114
3.33446663619304 -4.37413548881264
3.66860201352662 -4.15183067135833
3.98796522536195 -3.90878125009699
4.29127030876222 -3.64596589926527
4.57729596120623 -3.36444288352192
4.84489045834254 -3.06534579668955
5.09297629157701 -2.74987899717237
5.32055450681954 -2.41931275843001
5.52670872691967 -2.07497815403459
5.7106088415939 -1.71826169790724
5.87151434998684 -1.35059976131595
6.00877734240679 -0.973472789115378
6.12184510922938 -0.588399338517964
6.2102623664642 -0.196929964399982
6.27367308902266 0.199359024235661
6.31182194430546 0.598871911499464
6.32455532033676 0.999999999999998
};
\addplot [semithick, green!50!black, mark=+, mark size=2, mark options={solid}, only marks]
table {%
-0.217815073501421 -0.217815073501421
};
\addplot [semithick, green!50!black]
table {%
8.0601339030893 2.04601418116551
8.18704863841437 2.36251509193117
8.28011995401582 2.66862592383209
8.33897308455468 2.96311407658811
8.36337104924611 3.24479375034585
8.3532156060974 3.51253072047616
8.30854764749382 3.76524690469642
8.22954703553938 4.00192470412739
8.11653187781566 4.2216111008047
7.96995724647481 4.4234214951459
7.79041334582463 4.60654326792067
7.57862313578415 4.77023905238175
7.33543942077915 4.91384970338053
7.0618414157998 5.0367969515119
6.75893080344743 5.13858573160112
6.42792729784757 5.21880617615648
6.07016373329165 5.27713526576106
5.68708069738371 5.31333812975791
5.28022073030258 5.3272689919913
4.85122211353701 5.31887175779581
4.40181227310432 5.28818023986981
3.93380082381554 5.23531802212359
3.44907228259523 5.16049796205064
2.94957848019696 5.0640213336256
2.43733070186976 4.9462766141803
1.9143915886223 4.80773792014269
1.38286683169552 4.64896309793729
0.84489669368722 4.47059147773454
0.302647390469947 4.27334129909384
-0.241697631395755 4.05800681886635
-0.785946486630018 3.82545511300299
-1.32790767718205 3.57662258514559
-1.86539891661933 3.31251119605995
-2.39625591742483 3.03418442909345
-2.91834110581897 2.74276300790295
-3.4295522290148 2.43942038369623
-3.92783082024799 2.12537801015807
-4.41117048749598 1.80190042508741
-4.87762499251047 1.47029015854993
-5.32531608763199 1.13188248804921
-5.75244107883026 0.788040061835464
-6.15728008451684 0.440147412002018
-6.53820296090122 0.0896053794632118
-6.89367586600456 -0.262174526737552
-7.22226743589996 -0.613775813076525
-7.5226545483098 -0.963782705269107
-7.79362765035215 -1.31078584909318
-8.03409562898338 -1.65338798536118
-8.24309020452519 -1.99020957618963
-8.41976982958522 -2.31989435991135
-8.56342307767133 -2.64111481226249
-8.67347150785498 -2.95257749185417
-8.74947199394874 -3.25302824840451
-8.79111850881901 -3.54125727275908
-8.79824335664928 -3.81610396836546
-8.77081784819201 -4.07646162458587
-8.70895241629009 -4.32128187303032
-8.61289617120278 -4.5495789089661
-8.48303589752659 -4.76043346080551
-8.31989449675024 -4.95299649168811
-8.1241288817149 -5.12649261825245
-7.89652733145809 -5.28022323283122
-7.63800631709213 -5.41356931649779
-7.34960681149849 -5.5259939316369
-7.03249009769739 -5.61704438400295
-6.68793309277095 -5.68635404555995
-6.31732320616873 -5.73364383076322
-5.92215275309966 -5.75872332033839
-5.50401294550529 -5.76149152803259
-5.06458748481095 -5.74193730725045
-4.60564578225439 -5.70013939593752
-4.12903583409119 -5.63626609953035
-3.63667678036609 -5.55057461324989
-3.13055117721339 -5.44340998646711
-2.61269701380309 -5.31520373331099
-2.08519950607785 -5.16647209511337
-1.55018270032434 -4.99781396168738
-1.00980092038845 -4.80990845980949
-0.466230092973621 -4.60351221861568
0.0783410140480874 -4.37945632292298
0.621719605031679 -4.1386429667442
1.16171768617336 -3.88204182047111
1.69616087578931 -3.61068612635397
2.22289715978336 -3.32566853799969
2.73980555704814 -3.02813672064139
3.24480465990748 -2.71928872989557
3.73586101521042 -2.40036818761499
4.21099731232947 -2.07265927426239
4.66830034509251 -1.73748155796904
5.10592871558888 -1.39618468109954
5.52212024882876 -1.05014292571847
5.91519908840003 -0.700749679841443
6.28358244455045 -0.349411826753446
6.62578696752342 0.00245592001364711
6.94043472048388 0.353436713233125
7.22625872798362 0.702117277127181
7.48210807762425 1.04709359812965
7.70695255437518 1.38697657835309
7.89988678888601 1.72039762899573
8.0601339030893 2.04601418116551
};
\addplot [semithick, green!50!black, mark=+, mark size=2, mark options={solid}, only marks]
table {%
-1.46866353360412 -1.25084846010269
};
\addplot [semithick, green!50!black]
table {%
10.307421846842 1.74924638425616
10.4739905514471 1.98387917112611
10.5924704031371 2.20548685150206
10.6623843253659 2.41317708947019
10.6834507994443 2.60611358974518
10.6555849981167 2.78351946513615
10.5788991271297 2.94468036479721
10.4537019734201 3.08894735066615
10.2804976617384 3.21573951050901
10.0599836247163 3.32454629704861
9.79304779455174 3.41492958375823
9.48076502761957 3.48652542904252
9.12439277640394 3.5390455417018
8.72536602618112 3.57227844177907
8.28529151684026 3.58609031211504
7.80594127310892 3.58042553718269
7.28924546923491 3.55530692703132
6.73728465685589 3.51083562543856
6.15228138735216 3.44719070264006
5.53659126241676 3.36462843427683
4.89269344887882 3.26348126946375
4.22318069597373 3.14415649213426
3.53074889525708 3.00713458105171
2.81818622520087 2.85296727509103
2.08836192418286 2.6822753515809
1.34421473707631 2.49574612665267
0.588741081961594 2.29413068766079
-0.175017015391868 2.07824086881917
-0.943984170689692 1.84894598223131
-1.71506402459966 1.6071693174773
-2.48515171069791 1.35388442385255
-3.25114635767017 1.09011119022835
-4.00996357542612 0.816911738319389
-4.75854787484967 0.535386145894458
-5.4938849711752 0.246668017151552
-6.21301392144846 -0.0480800819061495
-6.91303904719877 -0.347671304713242
-7.59114159431425 -0.650899303154341
-8.24459108316973 -0.956543085102151
-8.87075630330452 -1.26337193092184
-9.46711590837824 -1.57015034914463
-10.0312685687427 -1.87564305135585
-10.5609426407487 -2.17861992626545
-11.0540053138535 -2.47786099293198
-11.5084711986959 -2.77216131319523
-11.9225103215585 -3.06033584353697
-12.2944554930261 -3.34122420683291
-12.622809021169 -3.61369536478187
-12.9062487422195 -3.87665217219778
-13.1436333444594 -4.12903579482613
-13.3340069638789 -4.36982997289584
-13.4766030331036 -4.59806511323862
-13.5708473680913 -4.81282219349849
-13.6163604801678 -5.0132364627104
-13.6129591040945 -5.19850092334721
-13.5606569360123 -5.36786958081388
-13.4596645782923 -5.52066044730439
-13.3103886915145 -5.65625828792598
-13.1134303569888 -5.77411709803287
-12.8695826564133 -5.87376230179429
-12.5798274784136 -5.95479266314386
-12.2453315648242 -6.01688190141557
-11.8674418126309 -6.05978000516093
-11.447679850492 -6.08331423885675
-10.9877359116766 -6.08738983845022
-10.4894620280919 -6.07199039294023
-9.95486457280463 -6.0371779104587
-9.38609618108424 -5.98309256858574
-8.78544708250097 -5.90995214990399
-8.15533587897945 -5.81805116506503
-7.49829980594243 -5.70775966689892
-6.81698451575927 -5.57952176034208
-6.11413342463753 -5.43385381418345
-5.39257666585425 -5.27134238182961
-4.65521969380807 -5.09264183946124
-3.90503158477991 -4.89847175109124
-3.14503308151059 -4.68961397113434
-2.37828442973603 -4.46690949615537
-1.60787305565776 -4.23125507847292
-0.836901133967332 -3.98359961525424
-0.0684730964836353 -3.72494032764125
0.694316868298277 -3.45631874529299
1.44839727441217 -3.17881651251327
2.19073170621062 -2.89355103285081
2.91833104493909 -2.60167096970952
3.62826550486217 -2.30435162108643
4.31767643047668 -2.00279018706143
4.98378780730847 -1.69820094909513
5.6239174399429 -1.39181038054592
6.23548775227912 -1.08485220809472
6.81603616651928 -0.778562443963008
7.36322501910017 -0.474174408927889
7.87485097363936 -0.172913766174584
8.3488538929931 0.124006414016609
8.78332513470153 0.415390538876181
9.17651523641822 0.700065307375538
9.52684096037754 0.976884434696121
9.83289166853439 1.24473326791379
10.0934350027057 1.50253327431275
10.307421846842 1.74924638425616
};
\addplot [semithick, green!50!black, mark=+, mark size=2, mark options={solid}, only marks]
table {%
-3.56776369349382 -2.0991001598897
};
\addplot [semithick, green!50!black]
table {%
11.6259964523261 0.780482625159627
11.7780409247473 0.969649217060172
11.8682932581771 1.14645903831571
11.8963900383225 1.31020013817997
11.8622181293667 1.4602131890352
11.7659151295261 1.59589414127178
11.6078688169916 1.71669665558279
11.3887155884823 1.82213430287961
11.1093378967007 1.91178252297012
10.7708606970069 1.98528033411281
10.3746469176207 2.04233178656279
9.92229197159047 2.08270715425701
9.41561733262804 2.10624385983999
8.85666320067685 2.11284712930549
8.24768028674689 2.10249037361795
7.59112075009582 2.07521529577718
6.88962832424915 2.03113172289506
6.14602767161838 1.97041716396057
5.36331300958244 1.89331609507372
4.54463605383108 1.80013897502657
3.69329332751818 1.69126099519527
2.8127128873265 1.5671205687768
1.90644051989331 1.42821756545374
0.97812546417907 1.27511129859554
0.0315057172701318 1.10841827310093
-0.929607017216238 0.928809702950308
-1.90134267751702 0.737008808463948
-2.87978842709622 0.533787904149015
-3.86100441025663 0.319965288861636
-4.84103961654811 0.0964019508062113
-5.81594779009226 -0.136001899360197
-6.78180331976197 -0.376310453358458
-7.73471704623196 -0.623556073457029
-8.6708519222507 -0.876743188807575
-9.58643846307542 -1.13485230425739
-10.4777899248568 -1.39684410549657
-11.3413171498552 -1.66166364400988
-12.173543018712 -1.92824458498216
-12.9711164515824 -2.19551350105217
-13.7308259017508 -2.46239419462582
-14.4496122873959 -2.72781203134394
-15.1245813094341 -2.99069826725566
-15.7530151058396 -3.24999435227301
-16.3323831955162 -3.50465619257856
-16.8603526676511 -3.75365835482273
-17.3347975755235 -3.9959981951819
-17.7538074969417 -4.23069989665129
-18.1156952268393 -4.45681839831559
-18.4190035710538 -4.67344320077571
-18.662511213934 -4.87970203240851
-18.8452376361465 -5.07476436169678
-18.9664470628811 -5.25784474148652
-19.0256514265565 -5.42820597170538
-19.0226123320961 -5.58516206780722
-18.9573420168605 -5.7280810229897
-18.8301033013725 -5.85638735306265
-18.6414085310312 -5.9695644137198
-18.3920175130782 -6.06715648088302
-18.0829344571218 -6.14877058574235
-17.7154039315392 -6.21407809710271
-17.2909058520396 -6.26281604466574
-16.811149522565 -6.29478817791836
-16.2780667525272 -6.30986575636431
-15.6938040780929 -6.30798806791674
-15.0607141188403 -6.2891626733643
-14.38134610459 -6.25346537592656
-13.6584356105568 -6.20103991602115
-12.8948935421534 -6.13209739247188
-12.0937944138017 -6.04691541248825
-11.2583639689488 -5.94583697383919
-10.3919661911361 -5.82926908372215
-9.49808975842512 -5.69768111988871
-8.5803339957223 -5.55160294062608
-7.64239438156786 -5.39162275120477
-6.68804766774804 -5.21838473538356
-5.7211366716487 -5.0325864615089
-4.74555480258591 -4.83497607365333
-3.76523038442083 -4.62634927910339
-2.78411083758601 -4.4075461443272
-1.80614678421656 -4.1794477123233
-0.835276140389058 -3.94297245497147
0.124591740476563 -3.69907257467057
1.06959180920341 -3.44873017015565
1.99591888404663 -3.19295328193289
2.89984297281719 -2.9327718332563
3.777724292244 -2.66923348299029
4.62602792409644 -2.40339940705716
5.44133804905254 -2.13634002545621
6.22037170099773 -1.8691306920602
6.95999198637071 -1.60284736454484
7.65722071532664 -1.33856227188701
8.30925039385654 -1.07733959687706
8.9134555285748 -0.820231191030336
9.46740319865434 -0.568272339152372
9.96886285234013 -0.32247759061238
10.4158152885938 -0.0838366741110037
10.8064607877037 0.146689487607836
11.1392263581208 0.368172647053661
11.4127720703406 0.57972096971449
11.6259964523261 0.780482625159626
};
\addplot [semithick, green!50!black, mark=+, mark size=2, mark options={solid}, only marks]
table {%
-6.33033386627453 -2.76257017278072
};
\addplot [semithick, green!50!black]
table {%
11.6926239086074 -0.329096130453055
11.8106783258199 -0.158587092707874
11.855685289692 0.00143662423345692
11.8274635730653 0.150330661342187
11.7261268148318 0.287495474882102
11.5520830623507 0.412378750560545
11.3060331283857 0.524477627503131
10.988967769179 0.623340723097012
10.602163695026 0.708569950549346
10.1471784294131 0.779822121842308
9.62584403742072 0.836810329630109
9.04025974864376 0.879305102513621
8.39278350433476 0.907135329040709
7.68602246280685 0.920188946711652
6.92282250132736 0.918413393215282
6.10625675677449 0.901815818078858
5.23961325119977 0.870463053879445
4.32638165212372 0.824481347132711
3.37023922087642 0.764055849942768
2.37503600556398 0.689429874459997
1.3447793382837 0.600903913148894
0.283617699012052 0.498834428810973
-0.804175988860018 0.383632419234873
-1.91422156408145 0.255761762253327
-3.04204926490449 0.115737347870847
-4.18311772723769 -0.0358769950165927
-5.33283227111624 -0.198470768961522
-6.48656340185651 -0.371389266222724
-7.63966545139724 -0.553936205042234
-8.7874952847651 -0.74537653332623
-9.92543099634051 -0.944939388440384
-11.0488905206403 -1.15182120120162
-12.1533500826781 -1.36518893156759
-13.2343624136097 -1.58418342299492
-14.2875746583151 -1.80792286195938
-15.3087459028095 -2.0355063287077
-16.2937642509073 -2.26601742494345
-17.2386633813769 -2.49852796383954
-18.1396385189161 -2.73210170751898
-18.9930617546396 -2.96579813695438
-19.7954966543876 -3.19867623910609
-20.5437120960331 -3.42979829604963
-21.2346952800707 -3.65823366083477
-21.8656638610964 -3.88306250487237
-22.4340771513309 -4.10337952175942
-22.9376463510723 -4.31829757262844
-23.3743437648848 -4.52695125834256
-23.7424109664128 -4.72850040415244
-24.0403658789426 -4.92213344278341
-24.2670087432029 -5.10707068233048
-24.4214269483714 -5.28256744580243
-24.5029987068368 -5.44791706967326
-24.5113955579182 -5.60245374936676
-24.4465836904597 -5.74555522021656
-24.3088240789767 -5.87664526310632
-24.0986714328033 -5.99519602470074
-23.8169719624734 -6.10073014292463
-23.4648599723302 -6.1928226691315
-23.043753293082 -6.27110277922182
-22.5553475726994 -6.33525526682072
-22.0016094486385 -6.38502181250287
-21.3847686288864 -6.42020202395358
-20.7073089137143 -6.440654242878
-19.9719581942898 -6.44629611540898
-19.1816774684228 -6.43710492371712
-18.3396489176716 -6.41311767748738
-17.4492630938212 -6.37443096489418
-16.5141052663284 -6.3212005636749
-15.5379409857062 -6.25364081386792
-14.5247009209816 -6.1720237547409
-13.4784650322785 -6.07667802938472
-12.4034461422582 -5.96798756138372
-11.3039729725697 -5.84639000889091
-10.1844727136151 -5.71237500233308
-9.04945319781647 -5.56648217284187
-7.90348474816599 -5.40929897934969
-6.75118177514794 -5.2414583430999
-5.59718419613651 -5.06363609909636
-4.4461387520861 -4.87654827475443
-3.30268029674561 -4.68094820671124
-2.17141313373816 -4.477623507405
-1.05689247665545 -4.26739289363761
0.0363938931795156 -4.05110288989113
1.10404369742405 -3.82962441967244
2.14175788713681 -3.60384929861167
3.1453579535306 -3.37468664343539
4.11080275335239 -3.14305921127449
5.03420478114105 -2.90989968404681
5.91184582283968 -2.67614691287629
6.74019192773128 -2.44274213767086
7.51590763841106 -2.2106251970815
8.23586942149612 -1.98073074410374
8.89717824499201 -1.75398448255992
9.49717125167136 -1.53129943961657
10.03343248146 -1.31357228934634
10.5038025996558 -1.10167974213793
10.9063875918067 -0.896475014492792
11.2395663902395 -0.698784393423421
11.501997401526 -0.509403909287191
11.6926239086074 -0.329096130453056
};
\addplot [semithick, green!50!black, mark=+, mark size=2, mark options={solid}, only marks]
table {%
-9.57159236506215 -3.24125849878762
};
\addplot [semithick, green!50!black]
table {%
10.5931737719909 -1.35575111599101
10.6721618426465 -1.19012163520973
10.6696354600147 -1.03275135864209
10.5856047969465 -0.884273960848991
10.420408215264 -0.745287307907164
10.1747109032965 -0.616351050013533
9.84950219740213 -0.497984367971388
9.44609159825897 -0.390663882632529
8.96610349796858 -0.294821735713319
8.411470639202 -0.210843849712515
7.78442633272728 -0.139068373937568
7.08749546465521 -0.0797843228967183
6.32348432961412 -0.0332304125395706
5.49546933079183 0.000405900967779704
4.60678459234589 0.0209891760625647
3.66100853406225 0.0284365311607173
2.66194946232188 0.0227179783917548
1.61363023539499 0.00385654434935034
0.520272064810682 -0.0280718226286338
-0.613722481972061 -0.0729385582772948
-1.78378720914965 -0.13056300008761
-2.9852106790328 -0.200713114770597
-4.21315518334321 -0.283106432573474
-5.46267622295739 -0.377411184685657
-6.72874241765949 -0.483247639154664
-8.00625576573359 -0.600189629932665
-9.29007217181739 -0.727766272896746
-10.5750221603586 -0.865463861933069
-11.8559316912684 -1.01272793745009
-13.127642993955 -1.16896551899165
-14.3850353358449 -1.33354749295995
-15.6230456417661 -1.505811145834
-16.8366888811648 -1.68506283268307
-18.0210781410637 -1.87058077022998
-19.171444303936 -2.06161794321763
-20.2831552512584 -2.25740511237577
-21.3517345154174 -2.45715391187608
-22.3728793048647 -2.66006002380304
-23.3424778299399 -2.86530641685839
-24.2566258595962 -3.07206663625773
-25.1116424423612 -3.27950813157226
-25.9040847282286 -3.48679560911553
-26.630761831801 -3.69309439537631
-27.2887476808585 -3.89757379795419
-27.8753927986187 -4.09941045046472
-28.3883349722454 -4.29779162794523
-28.825508764645 -4.49191851941141
-29.1851538312533 -4.68100944438719
-29.4658220083215 -4.86430300045618
-29.6663831441607 -5.04106112916038
-29.7860296498637 -5.2105720879012
-29.8242797511804 -5.37215331587562
-29.7809794284531 -5.52515418250767
-29.6563030367987 -5.66895860730813
-29.4507526040428 -5.80298754061321
-29.1651558092302 -5.92670129521315
-28.800662649854 -6.03960171948219
-28.3587408112215 -6.1412342032593
-27.8411697566033 -6.23118950840286
-27.2500335619629 -6.30910541664821
-26.5877125241183 -6.37466818813279
-25.8568735761267 -6.4276138247158
-25.0604595484866 -6.46772913300556
-24.2016773193981 -6.49485258281403
-23.2839849017957 -6.50887495758188
-22.3110775191515 -6.50973979415504
-21.2868727261136 -6.49744361014185
-20.215494633897 -6.47203591793549
-19.1012573039428 -6.43361902534498
-17.9486473767155 -6.38234762363778
-16.7623060055857 -6.31842816465264
-15.5470101685431 -6.24211802949092
-14.3076534329923 -6.15372449213373
-13.0492262510843 -6.05360348215806
-11.7767958649264 -5.94215815153399
-10.4954859025874 -5.81983725127402
-9.21045574705527 -5.68713332447109
-7.92687976122293 -5.54458072300141
-6.64992645255516 -5.39275345587805
-5.3847376613333 -5.23226287791922
-4.13640785627908 -5.06375522803822
-2.90996362092721 -4.88790902706739
-1.71034341334763 -4.70543234559422
-0.542377680717774 -4.517059952811
0.589230591183291 -4.3235503578586
1.67992481523872 -4.12568275557788
2.72531315076194 -3.92425388896711
3.72118618788911 -3.72007484097904
4.66353389738691 -3.51396776857622
5.54856177762494 -3.306762592195
6.37270613369456 -3.09929365394888
7.13264842715049 -2.89239635802733
7.82532863859387 -2.68690380681789
8.4479575892904 -2.48364344629699
8.99802817220862 -2.28343373419695
9.47332544725511 -2.08708084436564
9.87193556005648 -1.89537542058887
10.1922534483754 -1.70908939294696
10.4329893051298 -1.52897286952474
10.5931737719909 -1.35575111599101
};
\addplot [semithick, green!50!black, mark=+, mark size=2, mark options={solid}, only marks]
table {%
-13.1067575029702 -3.53516513790809
};
\addplot [semithick, green!50!black]
table {%
8.51905271839799 -2.21524767725062
8.55922730484279 -2.04807306498032
8.51216061734084 -1.88688644762782
8.37804217683085 -1.73233686681138
8.15741203093647 -1.58504663914565
7.85115857938519 -1.44560885039226
7.46051499673614 -1.31458496731283
6.98705426682145 -1.19250257684045
6.43268284889546 -1.07985326167334
5.79963300099622 -0.977090620844791
5.09045379143024 -0.88462844324
4.30800083457403 -0.802839041414227
3.45542479232298 -0.732051752421564
2.53615868748782 -0.672551611690853
1.55390408022348 -0.624578205288613
0.512616163152765 -0.58832470519051
-0.583512164798352 -0.563937091445992
-1.73006718172488 -0.551513564368152
-2.9224321152431 -0.551104149115727
-4.15580573260352 -0.562710494259437
-5.42522167356055 -0.586285865143775
-6.72556844815241 -0.62173533207097
-8.05161001886711 -0.668916152549377
-9.39800688431748 -0.727638346067103
-10.7593375795288 -0.797665459076487
-12.1301205062645 -0.878715517109071
-13.504836005488 -0.970462160187273
-14.8779485830812 -1.07253595696082
-16.2439291993257 -1.18452589227642
-17.5972775323941 -1.3059810221907
-18.9325441262051 -1.43641228976234
-20.2443523334595 -1.57529449431171
-21.527419965501 -1.72206840621872
-22.7765805618263 -1.87614301874305
-23.9868041935974 -2.03689792779973
-25.15321771739 -2.20368583010745
-26.2711243976222 -2.37583512965036
-27.336022818651 -2.55265264195821
-28.343625010384 -2.73342638531559
-29.289873714422 -2.91742844766097
-30.1709587212066 -3.10391791763166
-30.9833322123889 -3.29214386795238
-31.7237230466419 -3.48134837915436
-32.3891499313926 -3.67076959144956
-32.9769334274343 -3.8596447724711
-33.4847067380829 -4.04721338852731
-33.910425239432 -4.23272016700253
-34.2523747133312 -4.41541813757327
-34.5091782499381 -4.59457163999418
-34.679801792048 -4.76945928634211
-34.7635582988774 -4.93937686579073
-34.7601105125345 -5.10364018021894
-34.6694723160382 -5.26158779923526
-34.4920086774154 -5.41258372352453
-34.2284341801043 -5.55601994579272
-33.8798101455786 -5.69131889899767
-33.4475403597805 -5.81793578200775
-32.9333654205706 -5.93536075332371
-32.3393557289543 -6.04312098403047
-31.6679031523077 -6.1407825617123
-30.9217113931718 -6.22795223766489
-30.1037851023971 -6.30427901036919
-29.2174177804745 -6.36945553885058
-28.2661785157715 -6.42321938023251
-27.2538976130732 -6.46535404650135
-26.1846511702964 -6.4956898762272
-25.0627446654824 -6.51410471773059
-23.8926956201561 -6.52052442094421
-22.6792154088615 -6.51492313598899
-21.4271902881193 -6.49732341726252
-20.1416617211962 -6.46779613262039
-18.8278060779119 -6.4264601780164
-17.4909137912248 -6.37348199875046
-16.1363680545255 -6.30907491925215
-14.7696231454173 -6.23349828409855
-13.396182463265 -6.1470564137251
-12.0215763689483 -6.05009737903469
-10.6513399160504 -5.94301159983893
-9.29099056315073 -5.82623027277538
-7.94600595696653 -5.70022363503088
-6.62180187580298 -5.56549907086237
-5.32371042212534 -5.42259906853957
-4.05695855206431 -5.27209903593615
-2.82664702830843 -5.11460498356538
-1.63772988113308 -4.95075108438959
-0.494994460269014 -4.78119712022956
0.596957842065253 -4.60662582505595
1.633730119346 -4.42774013586057
2.61114765553494 -4.24526036217721
3.52527473518728 -4.05992128564941
4.37243049118868 -3.87246920132406
5.1492037263081 -3.68365891258471
5.85246664888496 -3.49425069182469
6.47938746734235 -3.30500721909854
7.02744179281209 -3.11669051107864
7.4944228039579 -2.93005885268297
7.87845013306594 -2.74586374372941
8.17797743762192 -2.5648468729112
8.39179862688671 -2.38773713127834
8.51905271839799 -2.21524767725062
};
\addplot [semithick, green!50!black, mark=+, mark size=2, mark options={solid}, only marks]
table {%
-16.751047593111 -3.64429009014075
};
\addplot [semithick, green!50!black]
table {%
5.68979007171993 -2.87320617777448
5.69351456936509 -2.70157457755289
5.60686273685032 -2.53373895997492
5.43018349052193 -2.37037513983602
5.16418825534704 -2.21214092558166
4.80994810025635 -2.05967347054485
4.36888942532754 -1.9135867073546
3.84278821817565 -1.77446887584585
3.23376290267774 -1.64288015442532
2.54426580882761 -1.51935040443075
1.77707329806852 -1.40437703656632
0.935274583865457 -1.29842300800527
0.0222592925329153 -1.20191495822481
-0.95829618559396 -1.1152414910795
-2.00244349968571 -1.03875161003066
-3.10597823703377 -0.972753312832652
-4.26445685273655 -0.917512351334606
-5.47321456228642 -0.873251161391521
-6.72738412501053 -0.840147967193587
-8.02191544273112 -0.818336063620271
-9.35159589472849 -0.807903279508888
-10.7110713271249 -0.80889162399887
-12.0948676121724 -0.821297117375784
-13.4974126906335 -0.845069807096244
-14.9130590084966 -0.880113968929168
-16.3361062576834 -0.926288492403472
-17.760824329177 -0.983407449010138
-19.1814763861489 -1.05124084087069
-20.5923419641759 -1.12951552685748
-21.9877400055315 -1.21791632243659
-23.3620517348003 -1.31608726880475
-24.7097432837032 -1.42363306620975
-26.0253879740321 -1.54012066568306
-27.3036881689678 -1.66508101277518
-28.5394966047932 -1.79801093627233
-29.7278371171081 -1.9383751742894
-30.8639246780869 -2.08560852958055
-31.9431846640966 -2.23911814538914
-32.9612712760915 -2.39828589267256
-33.9140850386125 -2.56247085908976
-34.7977893069276 -2.73101192972906
-35.6088257158461 -2.90323044918449
-36.3439285079997 -3.07843295426167
-37.0001376838943 -3.25591396630929
-37.5748109207834 -3.43495883193264
-38.0656342123696 -3.61484660065064
-38.4706311864905 -3.79485292790891
-38.7881710632725 -3.97425299175971
-39.0169752217057 -4.15232441146404
-39.1561223481989 -4.32835015626395
-39.2050521463848 -4.50162143261232
-39.1635675932358 -4.67144053823431
-39.0318357324055 -4.83712367152818
-38.8103870016036 -4.99800368499297
-38.5001130967101 -5.15343277159608
-38.1022633812307 -5.30278507326348
-37.6184398555512 -5.4454592009893
-37.0505907062468 -5.58088065641716
-36.4010024614232 -5.70850414514219
-35.6722907836739 -5.82781577241922
-34.8673899377312 -5.9383351124355
-33.9895409752168 -6.03961714281589
-33.0422786840715 -6.13125403657092
-32.0294173552114 -6.2128768042721
-30.9550354237247 -6.28415677984215
-29.8234590464531 -6.34480694397727
-28.6392446820851 -6.39458307987259
-27.4071607439049 -6.43328475659703
-26.1321683990752 -6.46075613615794
-24.819401591768 -6.47688660100568
-23.4741463705834 -6.48161119945145
-22.1018196034978 -6.47491090720484
-20.707947166048 -6.45681270397789
-19.2981416905811 -6.42738946484734
-17.8780799661646 -6.38675966681244
-16.4534800801609 -6.33508691172983
-15.0300783935072 -6.27257926754665
-13.613606442415 -6.19948843048434
-12.2097678594963 -6.1161087115468
-10.8242154072485 -6.02277585143384
-9.46252821637472 -5.91986566863188
-8.13018932059352 -5.80779254612556
-6.83256357839756 -5.6870077628237
-5.57487607066171 -5.55799767641841
-4.36219106108668 -5.42128176499436
-3.19939160419637 -5.27741053527381
-2.09115988300091 -5.12696330592039
-1.04195835549803 -4.9705458748273
-0.056011785929865 -4.80878807978299
0.862709766851651 -4.6423412623367
1.7105069354105 -4.47187564507593
2.48396593977361 -4.29807763287659
3.17997233351798 -4.12164704899289
3.7957235445471 -3.94329431711606
4.32874016005971 -3.76373760074888
4.77687591027004 -3.58369991141474
5.13832631067871 -3.4039061973454
5.41163592809493 -3.22508042437035
5.59570424115232 -3.04794266076192
5.68979007171993 -2.87320617777448
};
\addplot [semithick, green!50!black, mark=+, mark size=2, mark options={solid}, only marks]
table {%
-20.319680948638 -3.56863335552702
};
\addplot [semithick, green!50!black]
table {%
2.33436898167479 -3.31303976861388
2.3049697970641 -3.1357069250824
2.18446912912997 -2.96011732348763
1.9733521915322 -2.78697800118194
1.67246907766611 -2.61698612910782
1.2830313376364 -2.45082620453652
0.806607099772556 -2.2891672948392
0.245114756329489 -2.13266034338869
-0.399184761200985 -1.98193554844033
-1.12369708606326 -1.83759982554601
-1.92550486283724 -1.70023436371943
-2.80137949459891 -1.57039228519307
-3.74779414334066 -1.44859641819021
-4.76093793130315 -1.33533719168018
-5.83673128603505 -1.231070660594
-6.97084236739142 -1.13621666945213
-8.15870451032507 -1.05115716179877
-9.39553461323495 -0.976234642250011
-10.6763523978281 -0.911750797348651
-11.9960004629427 -0.857965280778932
-13.349165051582 -0.815094667832816
-14.7303974475386 -0.783311583337724
-16.1341359154513 -0.762744006557274
-17.5547280959506 -0.753474755863965
-18.9864537657148 -0.755541155258812
-20.4235478707905 -0.768934884080775
-21.8602237404298 -0.793602010511123
-23.2906963879715 -0.82944320873783
-24.7092058049405 -0.876314158905561
-26.1100401545685 -0.934026128240804
-27.4875587713455 -1.00234673101212
-28.8362148739882 -1.08100086426549
-30.1505779003711 -1.16967181556678
-31.4253553744833 -1.26800253829097
-32.6554142173611 -1.37559708932285
-33.835801416186 -1.49202222338026
-34.9617639683185 -1.61680913753985
-36.0287680199628 -1.74945535894109
-37.0325171223952 -1.88942676806704
-37.9689695322473 -2.03615974945519
-38.8343544861796 -2.18906346117798
-39.625187384415 -2.34752221395472
-40.3382838219916 -2.510897950315
-40.9707724112384 -2.67853281383095
-41.5201063438393 -2.84975179807287
-41.9840736459318 -3.02386546462189
-42.3608060849447 -3.20017271919515
-42.6487866923115 -3.37796363470504
-42.8468558717673 -3.55652230988498
-42.9542160686336 -3.73512975197121
-42.9704349812898 -3.91306677183282
-42.895447301899 -4.0896168798926
-42.7295549793797 -4.26406917117765
-42.4734260035641 -4.43572118788281
-42.1280917154384 -4.60388174792032
-41.6949426542976 -4.76787372806613
-41.1757229585335 -4.92703679049614
-40.5725233426057 -5.08073004173356
-39.8877726784718 -5.22833461330073
-39.124228215378 -5.36925615368406
-38.2849644773887 -5.50292722157781
-37.3733608833641 -5.62880957076994
-36.3930881392324 -5.74639631746965
-35.3480934573531 -5.85521398134948
-34.2425846624857 -5.9548243920835
-33.0810132483648 -6.04482645370457
-31.8680564531056 -6.12485775967621
-30.608598425617 -6.19459605217581
-29.307710558858 -6.25376051971318
-27.9706310691277 -6.30211292785927
-26.6027439036174 -6.33945857853216
-25.2095570611552 -6.3656470939775
-23.7966804134393 -6.38057302228668
-22.3698031160639 -6.38417626201439
-20.9346707002981 -6.37644230418601
-19.4970619378592 -6.35740229072005
-18.0627655718384 -6.32713288903069
-16.6375570074758 -6.28575598331513
-15.2271750566415 -6.23343818376896
-13.8372988296661 -6.17039015570573
-12.4735248675675 -6.09686577128202
-11.1413446067553 -6.01316108724395
-9.84612226695538 -5.91961315281108
-8.59307325138928 -5.81659865249823
-7.38724314618688 -5.70453238933981
-6.2334874035916 -5.58386561462448
-5.13645179076801 -5.45508421086544
-4.10055368293703 -5.31870673532302
-3.12996427616513 -5.17528233195766
-2.22859179142987 -5.02538852022095
-1.40006573759352 -4.86962886958869
-0.647722296651743 -4.70863056919955
0.0254091098937081 -4.54304190238588
0.616618019446225 -4.37352963626542
1.12352384239052 -4.20077633690556
1.54408544788686 -4.02547762087061
1.8766093827845 -3.84833935421946
2.11975669055987 -3.67007481023206
2.27254830282188 -3.4914017973097
2.33436898167479 -3.31303976861388
};
\addplot [semithick, green!50!black, mark=+, mark size=2, mark options={solid}, only marks]
table {%
-23.6278758826781 -3.30819493404006
};
\addplot [semithick, green!50!black]
table {%
-1.31356522779572 -3.52488213960647
-1.37223430636732 -3.34141697873209
-1.52051899857672 -3.15781804440925
-1.75782221430453 -2.97482462474637
-2.08318841725572 -2.79317356965804
-2.49530747256697 -2.6135963238305
-2.9925199222574 -2.43681598145202
-3.57282366728014 -2.26354437456784
-4.23388202926858 -2.09447920678374
-4.97303315951541 -1.93030124385991
-5.78730075729793 -1.77167157250744
-6.67340605439053 -1.61922893842552
-7.62778101750716 -1.47358717429791
-8.64658271551205 -1.3353327281054
-9.72570879354705 -1.20502230170677
-10.8608139917667 -1.08318060919688
-12.0473276421662 -0.970298264068184
-13.2804720730478 -0.866829803683404
-14.5552818470192 -0.773191859013961
-15.8666237550565 -0.689761477014109
-17.2092174861263 -0.616874602385927
-18.5776568891335 -0.554824724848576
-19.9664317415843 -0.503861697358781
-21.3699499373075 -0.464190730041159
-22.7825600038917 -0.435971563879479
-24.1985738591709 -0.419317827496094
-25.612289715123 -0.414296579609589
-27.0180150369584 -0.420928039012983
-28.410089464948 -0.439185503159792
-29.7829076066942 -0.468995455685754
-31.1309416080679 -0.510237862433285
-32.4487634119258 -0.562746654786663
-33.7310666149807 -0.626310398371731
-34.9726878348148 -0.700673144427501
-36.1686275009984 -0.785535460421472
-37.3140699865951 -0.880555635758764
-38.4044029989922 -0.985351057730071
-39.4352361519752 -1.09949975215801
-40.402418644263 -1.22254208253818
-41.3020559733202 -1.35398260083317
-42.1305256171441 -1.49329204246692
-42.8844916208823 -1.63990945748637
-43.5609180295453 -1.79324446930894
-44.1570811127258 -1.95267965196066
-44.6705803321 -2.11757301623263
-45.0993480075478 -2.28726059474503
-45.4416576429711 -2.46105911550936
-45.696130878284 -2.6382687532236
-45.8617430395826 -2.81817594722172
-45.9378272651453 -3.0000562747306
-45.9240771906492 -3.18317736786491
-45.8205481827911 -3.36680186261403
-45.6276571163459 -3.55019036794674
-45.3461806955584 -3.73260444307789
-44.9772523266298 -3.91330957090883
-44.5223575538907 -4.09157811566854
-43.9833280780388 -4.26669225284604
-43.3623343805262 -4.43794685961637
-42.661876983797 -4.60465235412131
-41.8847763825656 -4.76613747217215
-41.0341616866804 -4.92175197019366
-40.1134580213026 -5.07086924352548
-39.1263727351361 -5.21288884953792
-38.0768804722426 -5.3472389254025
-36.9692071675531 -5.47337849078174
-35.8078130305191 -5.59079962616602
-34.5973745854237 -5.69902951808621
-33.3427658406685 -5.79763236296661
-32.0490386628624 -5.88621112195216
-30.7214024347374 -5.96440911964373
-29.3652030788033 -6.03191148030413
-27.9859015312043 -6.0884463957515
-26.5890517524566 -6.13378621983499
-25.1802783636099 -6.16774838508542
-23.7652539978833 -6.19019613785006
-22.3496764589735 -6.20103908895133
-20.9392457780104 -6.20023357765208
-19.5396412615436 -6.18778284746203
-18.1564986229792 -6.16373703307724
-16.7953872895511 -6.12819295850542
-15.4617879762032 -6.08129374718981
-14.1610706166848 -6.02322824570158
-12.8984727407227 -5.95423026332139
-11.6790783843372 -5.87457763057186
-10.507797618224 -5.78459108049218
-9.38934677663179 -5.68463295715933
-8.32822946634954 -5.57510575665637
-7.32871843227099 -5.45645050636278
-6.39483835255916 -5.32914498909286
-5.53034963268789 -5.19370181923298
-4.73873326361623 -5.05066637862433
-4.02317680506634 -4.90061462050278
-3.38656155034562 -4.74415075033845
-2.83145092439543 -4.58190479291354
-2.36008016178364 -4.4145300554349
-1.97434730620392 -4.2427004968965
-1.67580556772368 -4.06710801428439
-1.46565706855533 -3.88845965655178
-1.34474800253442 -3.70747477758243
-1.31356522779572 -3.52488213960647
};
\addplot [semithick, green!50!black, mark=+, mark size=2, mark options={solid}, only marks]
table {%
-26.4908507083481 -2.86297482567007
};
\addplot [semithick, green!50!black]
table {%
-5.01686060156313 -3.50137011420986
-5.10058422257712 -3.31173942805734
-5.27043889716804 -3.12030172523967
-5.52574068051046 -2.92782785781936
-5.86546156243004 -2.73509285012806
-6.28823360683765 -2.54287277801712
-6.79235445992523 -2.35194164387406
-7.3757942049437 -2.16306825998811
-8.0362035359613 -1.9770131528145
-8.77092321768937 -1.79452550060283
-9.57699479328434 -1.61634011672068
-10.4511724970092 -1.44317449081951
-11.3899363237867 -1.2757258997571
-12.3895062030171 -1.11466859990973
-13.4458572195889 -0.9606511121797
-14.5547358207907 -0.8142936106306
-15.7116769438673 -0.676185425265194
-16.9120219952513 -0.546882669001527
-18.150937609075 -0.426905998402469
-19.4234351094292 -0.316738517175505
-20.7243905979999 -0.216823830884609
-22.0485655861987 -0.12756426070721
-23.3906280887077 -0.0493192234288022
-24.7451740935017 0.0175962158015928
-26.1067493218979 0.0729126121275807
-27.4698711910113 0.116407225944735
-28.8290508901801 0.147904919794366
-30.1788154824698 0.167278863580256
-31.5137299422584 0.174451045268693
-32.8284190401659 0.169392585015393
-34.1175889872065 0.152123851454446
-35.3760487510078 0.122714379681008
-36.5987309582666 0.0812825912580224
-37.7807122992724 0.0279953173743763
-38.9172333523378 -0.0369328729254117
-40.0037177483102 -0.113240536735006
-41.0357905979949 -0.200620410024558
-42.0092961082898 -0.298720644884513
-42.9203143160979 -0.407146226292956
-43.7651768726343 -0.525460562701691
-44.5404818145729 -0.653187244036305
-45.2431072625515 -0.789811960031401
-45.8702239918785 -0.934784571176509
-46.4193068248218 -1.08752132393373
-46.8881447986084 -1.24740720130719
-47.2748500681914 -1.41379839929943
-47.5778655079354 -1.58602491928288
-47.7959709816119 -1.76339326584784
-47.9282882554574 -1.94518923926374
-47.9742845345108 -2.13068081130939
-47.9337746079902 -2.31912107289227
-47.8069215950722 -2.50975124158779
-47.5942362880677 -2.70180371698835
-47.2965750956422 -2.89450517155923
-46.9151365943598 -3.08707966455565
-46.4514567024388 -3.27875176646229
-45.9074024951512 -3.46874968137424
-45.285164686769 -3.65630835474672
-44.5872488093318 -3.84067255399974
-43.8164651237529 -4.0210999095731
-42.9759173038907 -4.19686390418661
-42.0689899391499 -4.36725679826878
-41.0993349059338 -4.53159247977424
-40.0708566628275 -4.68920922691482
-38.9876965287209 -4.83947237267965
-37.8542160071796 -4.98177686041516
-36.6749792242089 -5.11554968017473
-35.4547345501295 -5.24025217602746
-34.1983954795662 -5.35538221503554
-32.9110208465391 -5.46047620916629
-31.5977944543245 -5.55511098199764
-30.2640042021089 -5.63890547270013
-28.9150207924849 -5.71152227043446
-27.5562761055279 -5.77266897298579
-26.1932413265316 -5.82209936416431
-24.8314049154765 -5.85961440523087
-23.4762505069383 -5.88506303635581
-22.1332348294268 -5.89834278488352
-20.8077657330663 -5.89940017795368
-19.5051804140919 -5.88823095781761
-18.2307239238436 -5.86488009898267
-16.9895280487963 -5.82944162711587
-15.7865906466663 -5.78205824043562
-14.6267555218029 -5.72292073511641
-13.5146929208972 -5.65226723701995
-12.4548807275475 -5.57038224284636
-11.4515864314024 -5.47759547456637
-10.5088499444859 -5.37428055174735
-9.63046733389794 -5.26085348711912
-8.8199755363916 -5.13777101143757
-8.08063811637746 -5.00552873439107
-7.41543212470137 -4.8646591489552
-6.8270361111115 -4.71572948723148
-6.31781933868387 -4.55933943640385
-5.88983224363615 -4.39611872401012
-5.54479817894474 -4.22672458225137
-5.2841064750105 -4.05183910154983
-5.10880684531569 -3.87216648401157
-5.01960515959816 -3.68843020785308
-5.01686060156313 -3.50137011420986
};
\addplot [semithick, green!50!black, mark=+, mark size=2, mark options={solid}, only marks]
table {%
-28.7238237387723 -2.23297303042412
};
\addplot [semithick, green!50!black]
table {%
-8.53480433560856 -3.23571959162775
-8.63904948071621 -3.04006927257182
-8.82416892296513 -2.84116906180835
-9.08941725169813 -2.63981986028549
-9.43372640551316 -2.43683243017284
-9.85570997296957 -2.2330241302083
-10.3536687751777 -2.02921562448297
-10.9255977077925 -1.82622757791646
-11.569193814861 -1.62487735172892
-12.2818655620135 -1.4259757122159
-13.060743271657 -1.23032356607864
-13.902690678155 -1.03870873545542
-14.8043175564615 -0.851902785639887
-15.7619933733612 -0.670657918259969
-16.7718619063451 -0.495703942427352
-17.8298567712578 -0.327745336053799
-18.9317177961909 -0.167458409167232
-20.073008175692 -0.0154885806499512
-21.2491323362142 0.127552220635407
-22.4553544408687 0.261088019867428
-23.6868174589688 0.384581115513231
-24.9385627235776 0.497534244462769
-26.2055498983102 0.599492584331867
-27.4826772729894 0.69004558487143
-28.7648023064314 0.768828621108406
-30.0467623336446 0.835524461561847
-31.3233953540591 0.889864545622131
-32.5895608170814 0.931630064949739
-33.8401603212773 0.960652844539221
-35.0701581438345 0.976816019900577
-36.2746015176417 0.98005450763132
-37.4486405743333 0.970355267484362
-38.5875478729979 0.947757354876489
-39.6867374359139 0.91235176362598
-40.7417832146637 0.864281059552618
-41.7484369122679 0.803738806415451
-42.7026450895785 0.730968786499852
-43.6005654870473 0.646264018992295
-44.4385824961491 0.549965580095514
-45.2133217181611 0.442461229635011
-45.9216635516757 0.324183849687102
-46.5607557541341 0.195609701515571
-47.1280249268007 0.0572565078356613
-47.6211868769312 -0.0903186318725768
-48.0382558154109 -0.246521484607262
-48.3775523528264 -0.410723076611258
-48.6377102617742 -0.58226222602749
-48.817681978176 -0.760448205244937
-48.9167428194498 -0.944563522214919
-48.9344939025507 -1.13386680953835
-48.8708637501321 -1.3275958096906
-48.7261085783601 -1.52497044436349
-48.5008112652207 -1.72519595556535
-48.1958790034769 -1.92746610583091
-47.8125396477227 -2.13096642465504
-47.3523367702465 -2.33487748807801
-46.8171234456102 -2.53837821821655
-46.2090547889718 -2.7406491894547
-45.5305792781976 -2.94087592798158
-44.7844288947057 -3.13825219138991
-43.9736081227415 -3.33198321512967
-43.1013818513793 -3.52128891274441
-42.1712622279672 -3.70540701700412
-41.1869945159488 -3.88359614928627
-40.1525420140092 -4.05513880484591
-39.07207009727 -4.219344241954
-37.9499294447943 -4.37555126327061
-36.7906385209369 -4.52313087825318
-35.5988653810838 -4.66148883587948
-34.3794088750402 -4.79006801748673
-33.1371793237563 -4.90835068009183
-31.8771787471981 -5.01586054115959
-30.604480722978 -5.11216469642441
-29.3242099568486 -5.19687536304302
-28.0415216473216 -5.26965144105903
-26.7615807275027 -5.33019988689213
-25.4895410677286 -5.37827689332116
-24.2305247227509 -5.4136888712097
-22.9896013070289 -5.43629322902123
-21.7717675811814 -5.44599894698491
-20.5819273317956 -5.44276694360008
-19.4248716256091 -5.42661023300366
-18.3052595175752 -5.39759387256679
-17.2275992904926 -5.35583470093182
-16.1962303017425 -5.30150086754429
-15.2153055102273 -5.23481115557445
-14.2887747538711 -5.1560341009547
-13.4203688450165 -5.0654869110801
-12.61358454776 -4.96353418752623
-11.8716704977172 -4.85058645792726
-11.1976141209136 -4.72709852292608
-10.5941296044747 -4.59356762485264
-10.063646967552 -4.4505314455046
-9.60830227649391 -4.29856594109244
-9.22992904366022 -4.13828302306718
-8.93005084451508 -3.97032809416883
-8.70987518272631 -3.79537744961742
-8.57028862797431 -3.61413555391083
-8.51185324604886 -3.42733220419486
-8.53480433560856 -3.23571959162775
};
\addplot [semithick, green!50!black, mark=+, mark size=2, mark options={solid}, only marks]
table {%
-30.1420132871014 -1.41818954832917
};
\addplot [semithick, green!50!black]
table {%
-11.6224293647792 -2.72054989439449
-11.7423160767736 -2.51907694162217
-11.9362918753756 -2.3131711038684
-12.2035756885067 -2.10366149126864
-12.5430912585875 -1.89139172508771
-12.9534714762473 -1.67721654075474
-13.4330638851907 -1.46199834614523
-13.979937336056 -1.24660374896895
-14.5918897624722 -1.03190006724657
-15.2664570480028 -0.818751836926034
-16.0009229482734 -0.608017330701516
-16.7923300283288 -0.400545102052148
-17.6374915711797 -0.197170568416672
-18.5330044095876 0.00128735273773706
-19.4752626294179 0.194029541407077
-20.4604720893835 0.38027989282473
-21.4846656987127 0.559288442561439
-22.5437193912234 0.730334386367367
-23.6333687314824 0.892728982596406
-24.7492260861813 1.0458183255257
-25.8867982915877 1.18898597840321
-27.0415047459294 1.32165545562093
-28.2086958538612 1.44329254401896
-29.3836717487443 1.55340745397337
-30.5617012173505 1.65155679160616
-31.7380407507878 1.73734534417588
-32.9079536449368 1.81042767145985
-34.0667290734862 1.87050949672006
-35.2097010567678 1.9173488916517
-36.3322672500098 1.95075725054303
-37.4299074753547 1.9706000497241
-38.4982019230203 1.97679738924597
-39.5328489483139 1.96932431460971
-40.5296823928366 1.94821091724931
-41.4846883601337 1.91354221336409
-42.3940213782381 1.86545780158849
-43.2540198840294 1.80415130087765
-44.061220967056 1.72986957087218
-44.8123743134529 1.64291171788153
-45.5044552938093 1.54362789048847
-46.1346771422828 1.4324178696243
-46.7005021779226 1.30972945879215
-47.1996520230145 1.17605668092035
-47.6301167773042 1.0319377891064
-47.9901631111559 0.877953099261768
-48.2783412450595 0.71472265338453
-48.4934907873804 0.542903722869063
-48.6347454068472 0.36318816190613
-48.7015363209624 0.176299621630241
-48.6935945862882 -0.0170093637680555
-48.6109521813873 -0.215960407231766
-48.4539418780559 -0.41975240312739
-48.2231959013699 -0.627564753014575
-47.9196433839369 -0.838560669906395
-47.5445066246078 -1.05189054771522
-47.0992961667101 -1.26669538231657
-46.5858047156235 -1.48211023045554
-46.006099920188 -1.69726769256798
-45.3625160470116 -1.91130140549247
-44.6576445812027 -2.12334953100892
-43.894323791374 -2.33255822615694
-43.0756273009369 -2.53808508136007
-42.2048517117045 -2.73910251251184
-41.28550332964 -2.93480109336484
-40.3212840461995 -3.12439281480458
-39.3160764321223 -3.30711425788404
-38.2739281036885 -3.48222966784232
-37.199035424397 -3.64903391672943
-36.0957266076906 -3.8068553427076
-34.9684442887682 -3.95505845459652
-33.8217276356608 -4.09304649077197
-32.6601940716041 -4.2202638221143
-31.4885206823043 -4.33619818933075
-30.3114253829655 -4.44038276564285
-29.1336479209096 -4.5323980365331
-27.959930790287 -4.61187348898182
-26.7950001357267 -4.67848910339239
-25.6435467218196 -4.73197664219713
-24.5102070450651 -4.77212072995537
-23.3995446643364 -4.79875972059431
-22.3160318250392 -4.81178634830071
-21.2640314509584 -4.81114815944248
-20.2477795763034 -4.79684772378089
-19.2713682886936 -4.76894262412311
-18.338729251766 -4.72754522445652
-17.4536178737531 -4.67282221749864
-16.6195981857797 -4.60499395348433
-15.8400284907672 -4.52433355289321
-15.118047840733 -4.43116580668989
-14.4565633969365 -4.32586586850535
-13.8582387237658 -4.20885774402569
-13.3254830635049 -4.08061258367092
-12.8604416351649 -3.94164678543844
-12.4649869964442 -3.79251991555063
-12.1407115035996 -3.63383245527913
-11.88892089959 -3.46622338301871
-11.7106290563096 -3.29036760134676
-11.6065538920845 -3.10697321942889
-11.5771144808681 -2.91677870171318
-11.6224293647792 -2.72054989439449
};
\addplot [semithick, green!50!black, mark=+, mark size=2, mark options={solid}, only marks]
table {%
-30.5606376664394 -0.418624379337963
};
\addplot [semithick, green!50!black]
table {%
-14.0291804060965 -1.94682200010409
-14.1593878610716 -1.73968980299689
-14.355637360294 -1.52723814169042
-14.6171386762954 -1.31032248404129
-14.9428388355714 -1.0898162728438
-15.3314263585346 -0.866607408784154
-15.7813365403795 -0.641594675177752
-16.2907577515968 -0.415684118885979
-16.8576387327659 -0.1897854019853
-17.4796968542529 0.0351918611208707
-18.154427307554 0.258341766398328
-18.8791131912757 0.478765767937888
-19.6508364511376 0.69557629608263
-20.4664896299472 0.907900331357638
-21.3227883802331 1.11488291981131
-22.2162846891532 1.31569061561314
-23.1433807624254 1.50951483704599
-24.1003435113755 1.69557512237917
-25.0833195847674 1.87312227251248
-26.088350884889 2.04144136773649
-27.1113905054141 2.19985464646191
-28.1483190268664 2.34772423432628
-29.1949611040674 2.48445471268894
-30.247102278778 2.60949551617168
-31.3005059498344 2.72234314959125
-32.3509304324455 2.82254321535674
-33.3941460379605 2.9096922431683
-34.4259521053326 2.98343931464964
-35.4421939156978 3.04348747637247
-36.4387794219622 3.08959493558317
-37.4116957260306 3.12157603381682
-38.3570252373312 3.13930199447837
-39.2709614475703 3.14270144138051
-40.1498242581973 3.13176068615038
-40.9900747988629 3.10652378334781
-41.7883296772011 3.06709235307318
-42.5413746025559 3.01362517177913
-43.2461773287954 2.94633753293382
-43.8998998640967 2.86550038011014
-44.4999098985376 2.77143921599153
-45.0437914034791 2.66453279168759
-45.5293543600604 2.54521158163704
-45.9546435776317 2.41395605023909
-46.3179465666172 2.27129471719284
-46.6178004341056 2.11780202933504
-46.8529977744042 1.95409604754541
-47.022591530835 1.78083595803362
-47.1258988091979 1.59871941802904
-47.1625036275446 1.4084797465614
-47.1322585911911 1.21088297164377
-47.035285486224 1.00672474574821
-46.8719747891108 0.796827141994015
-46.6429840943895 0.582035343949457
-46.3492354667668 0.363214242375836
-45.9919117282894 0.141244952617642
-45.5724516955369 -0.0829787333379435
-45.0925443860155 -0.308553945845933
-44.5541222170802 -0.534572373140921
-43.9593532247727 -0.760123918787987
-43.310632333905 -0.984300366319821
-42.6105717145425 -1.20619903630389
-41.8619902637175 -1.42492642111393
-41.0679022547252 -1.63960178276978
-40.2315051997095 -1.84936069935836
-39.3561669744097 -2.0533585457557
-38.445412256914 -2.25077389463411
-37.5029083350244 -2.44081182406018
-36.5324503393837 -2.62270711836481
-35.5379459618231 -2.79572734939664
-34.523399720467 -2.95917582575173
-33.4928968349514 -3.11239439810392
-32.4505867766868 -3.25476610933987
-31.4006665604011 -3.38571767882766
-30.3473638442423 -3.5047218108155
-29.2949199064918 -3.61129931766563
-28.2475725674335 -3.70502104937385
-27.2095391251469 -3.78550962160505
-26.1849993739368 -3.85244093528682
-25.1780787737763 -3.90554548164193
-24.192831838536 -3.94460942740514
-23.2332258098872 -3.96947547585424
-22.3031246826204 -3.98004350018843
-21.4062736457017 -3.97627094670365
-20.5462840017187 -3.95817300614127
-19.7266186254399 -3.92582255252039
-18.9505780200397 -3.87934984969984
-18.2212870271373 -3.81894202685163
-17.5416822441624 -3.74484232495782
-16.9145001997139 -3.65734911736488
-16.3422663345247 -3.55681470833963
-15.8272848324035 -3.44364391446422
-15.3716293421 -3.31829243458264
-14.9771346274527 -3.18126501486237
-14.6453891794431 -3.03311341635963
-14.3777288199028 -2.87443419327243
-14.1752313226308 -2.70586629082728
-14.0387120735781 -2.52808847247234
-13.9687207875773 -2.34181658673656
-13.9655392948339 -2.14780068476029
-14.0291804060965 -1.94682200010409
};
\addplot [semithick, green!50!black, mark=+, mark size=2, mark options={solid}, only marks]
table {%
-29.7949151899059 0.765722476533518
};
\addplot [semithick, green!50!black]
table {%
-15.496573631153 -0.902500119279593
-15.6311660345124 -0.689778303681922
-15.8227908567135 -0.471195700152254
-16.0706764922302 -0.247632463687635
-16.3738247930979 -0.0199888045360576
-16.7310150881033 0.210818636632486
-17.1408090979966 0.443860479714459
-17.601556726934 0.678198347458436
-18.111402706832 0.912888643979102
-18.6682940678764 1.14698635428485
-19.2699884051076 1.3795488495196
-19.9140629077938 1.60963968259653
-20.5979241152349 1.83633235893996
-21.318818359713 2.05871406715203
-22.0738428545407 2.275889354582
-22.8599573825586 2.48698373299806
-23.6739965380165 2.69114719984277
-24.5126824725454 2.88755766089338
-25.3726380938961 3.07542424054507
-26.2504006642972 3.25399046638794
-27.1424357436787 3.42253731525434
-28.045151421614 3.58038610847146
-28.954912780676 3.72690124466075
-29.8680565329664 3.86149275908039
-30.780905770883 3.98361869920504
-31.6897847727293 4.09278730697742
-32.5910338035479 4.1885589989444
-33.4810238515821 4.27054813630445
-34.3561712410247 4.33842457773898
-35.2129520622165 4.3919150087749
-36.0479163611857 4.43080404232555
-36.8577020313961 4.45493508597845
-37.6390483517623 4.46421097253772
-38.3888091164237 4.45859435128204
-39.1039653034043 4.43810783836288
-39.7816372311491 4.40283392573715
-40.4190961539851 4.35291464900131
-41.0137752498172 4.28855101546406
-41.5632799558148 4.21000219476092
-42.0653976104712 4.11758447526954
-42.5181063632102 4.01166999052806
-42.9195833156653 3.89268522078467
-43.2682118618479 3.7611092757122
-43.5625881976486 3.61747196520254
-43.8015269734616 3.46235166600923
-43.9840660671685 3.29637299282836
-44.1094704582651 3.12020428319571
-44.1772351875291 2.93455490632731
-44.1870873903129 2.74017240674002
-44.1389873952731 2.53783949415359
-44.0331288841133 2.32837089179486
-43.8699381116956 2.1126100557949
-43.6500721896636 1.89142577888882
-43.3744164404849 1.66570869209413
-43.0440808325704 1.43636767845391
-42.6603955108233 1.20432621328559
-42.2249054406151 0.970518645671835
-41.7393641867548 0.735886436166488
-41.2057268525031 0.501374365865254
-40.626142207061 0.267926732105664
-40.0029440332349 0.0364835461149766
-39.3386417301168 -0.192023252083249
-38.6359102086202 -0.416673546262725
-37.8975791205573 -0.636562748977706
-37.1266214646304 -0.850805444017388
-36.3261416152152 -1.05853895166447
-35.499362822141 -1.2589268024019
-34.649614231801 -1.4511621050804
-33.780317481855 -1.63447079598434
-32.8949729235023 -1.80811475571312
-31.9971455268025 -1.97139478132745
-31.0904505257995 -2.12365340179285
-30.1785388612499 -2.26427752538345
-29.2650824795734 -2.39270090838594
-28.3537595472203 -2.50840643516322
-27.4482396399934 -2.6109282003965
-26.5521689669614 -2.69985338512159
-25.6691556884622 -2.7748239190052
-24.8027553873142 -2.83553792216777
-23.9564567517395 -2.88175092074718
-23.1336675276478 -2.91327683130875
-22.3377007968461 -2.92998871013752
-21.571761636428 -2.93181926439581
-20.8389342130589 -2.91876112308768
-20.1421693641259 -2.89086686673941
-19.4842727157568 -2.84824881567621
-18.8678933855541 -2.79107857774792
-18.2955133155333 -2.71958635732481
-17.7694372782183 -2.63406002834579
-17.2917835961362 -2.53484397515167
-16.8644756120798 -2.42233770577098
-16.4892339444852 -2.29699424324212
-16.1675695591087 -2.15931830144951
-15.9007776849007 -2.00986425281887
-15.6899325985761 -1.84923389605518
-15.535883298881 -1.67807403291163
-15.4392500879746 -1.49707386374729
-15.4004220736912 -1.30696221236051
-15.4195556027401 -1.10850459127269
-15.496573631153 -0.902500119279594
};
\addplot [semithick, green!50!black, mark=+, mark size=2, mark options={solid}, only marks]
table {%
-27.6600641706412 2.13485101926469
};
\addplot [semithick, green!50!black]
table {%
-15.7539094509684 0.429443194844135
-15.8860440412327 0.647807398412445
-16.065588454991 0.872159401799148
-16.2918197302583 1.10159581867025
-16.5638269135359 1.33519278955315
-16.8805147279002 1.57200970189272
-17.2406079832955 1.81109297756601
-17.6426567112752 2.05147991260483
-18.0850420035121 2.29220255366486
-18.5659825305717 2.53229159563211
-19.0835417146964 2.77078028467249
-19.6356355277211 3.00670831100836
-20.2200408827187 3.23912567574697
-20.8344045855869 3.46709651619078
-21.4762528105301 3.68970287422622
-22.1430010612827 3.906048392617
-22.8319645779637 4.11526192431837
-23.5403691476568 4.31650104027878
-24.2653622751867 4.50895542160434
-25.0040246691108 4.69185012242704
-25.7533819966749 4.8644486903382
-26.510416860402 5.02605613182244
-27.2720809480865 5.17602171075124
-28.0353073072721 5.31374156866767
-28.7970226947861 5.43866115631126
-29.5541599516058 5.55027746659217
-30.3036703532249 5.64814106002317
-31.0425358857911 5.73185787445386
-31.7677813985827 5.80109081181986
-32.4764865838905 5.85556109551774
-33.1657977360665 5.89504939293998
-33.8329392423888 5.91939669865001
-34.4752247594751 5.92850497464098
-35.0900680302385 5.92233754510017
-35.6749932978329 5.90091924408958
-36.2276452746514 5.86433631554794
-36.7457986262385 5.81273606601677
-37.2273669319262 5.74632627148893
-37.6704110861141 5.66537434076808
-38.0731471063629 5.57020623870773
-38.4339533168623 5.46120517366591
-38.751376878347 5.33881005446028
-39.0241396381674 5.2035137230373
-39.2511432769597 5.05586096997161
-39.43147373119 4.89644634078668
-39.5644048737657 4.72591174192984
-39.6494014378927 4.54494385604157
-39.6861211724064 4.35427137692684
-39.6744162198958 4.1546620753624
-39.6143337120736 3.94691970755477
-39.5061155799931 3.73188077869776
-39.350197579877 3.51041117466121
-39.1472075384817 3.28340267537426
-38.8979628250598 3.05176936394231
-38.6034670601029 2.81644394595696
-38.264906074116 2.57837399381979
-37.8836431326966 2.33851813120276
-37.4612134471455 2.097842173009
-36.9993179927125 1.85731523637706
-36.4998166593695 1.61790583838829
-35.9647207626899 1.38057799619033
-35.3961849449909 1.14628734524033
-34.7964984993493 0.915977291298227
-34.168076151426 0.690575211664763
-33.5134483362183 0.470988720960357
-32.8352510088913 0.258102016481393
-32.1362150307166 0.0527723178497679
-31.419155172858 -0.14417358470796
-30.6869587822811 -0.331942659553023
-29.9425741554268 -0.509778826892944
-29.1889986664615 -0.676966003248017
-28.4292666979093 -0.832830984866725
-27.6664374222651 -0.976746158479667
-26.9035824837861 -1.10813202847667
-26.1437736300644 -1.22645955033108
-25.3900703431844 -1.33125226087534
-24.6455075202674 -1.42208819685003
-23.9130832530124 -1.49860159400097
-23.1957467554392 -1.56048435988274
-22.496386488444 -1.60748731443828
-21.8178185289871 -1.63942119335899
-21.162775230745 -1.65615741018533
-20.5338942218862 -1.65762857407907
-19.9337077842737 -1.64382876118247
-19.3646326568598 -1.61481353847148
-18.828960304331 -1.57069974000723
-18.3288476901888 -1.51166499648644
-17.8663085914187 -1.43794701998533
-17.4432054897211 -1.34984264677696
-17.0612420719549 -1.24770664207636
-16.7219563699919 -1.13195027152619
-16.4267145676052 -1.00303964517516
-16.1767054993291 -0.861493840617389
-15.9729358634425 -0.70788281285012
-15.8162261683499 -0.542825099266119
-15.7072074286838 -0.366985329021895
-15.6463186244311 -0.181071546810668
-15.6338049333164 0.0141676381837028
-15.6697167435572 0.217946066671702
-15.7539094509684 0.429443194844134
};
\addplot [semithick, green!50!black, mark=+, mark size=2, mark options={solid}, only marks]
table {%
-23.9713029217529 3.68876124888831
};
\addplot [semithick, green!50!black]
table {%
-14.5097913810231 2.07399052307712
-14.6312555535972 2.29810752993869
-14.7903288004114 2.52782420850391
-14.9863705896446 2.76221557078526
-15.2185915302033 3.00033780549382
-15.4860565503208 3.24123207843415
-15.7876886627613 3.48392839339127
-16.122273301467 3.727449497963
-16.4884632121876 3.97081481861049
-16.8847838773969 4.21304440908175
-17.3096394536551 4.45316289630938
-17.7613191975067 4.69020340789365
-18.2380043540408 4.92321146535638
-18.7377754803751 5.1512488274889
-19.2586201745749 5.37339726831827
-19.7984411788856 5.58876227447919
-20.3550648246493 5.79647664710357
-20.9262497849013 5.99570399372436
-21.5096960994028 6.18564209613276
-22.1030544357692 6.36552614062784
-22.703935549402 6.53463179765137
-23.3099199041338 6.69227813840732
-23.9185674148465 6.83783037672174
-24.5274272728329 6.9707024251027
-25.1340478143381 7.09035925470774
-25.7359863925445 7.19631904971616
-26.330819213248 7.28815514743131
-26.9161510946222 7.36549775630068
-27.4896251117701 7.42803544493594
-28.0489320872287 7.47551639613725
-28.5918198892117 7.50774942087221
-29.1161025001494 7.52460472812668
-29.6196688190099 7.5260144475273
-30.1004911619577 7.51197290263162
-30.5566334271209 7.48253663378504
-30.9862588905905 7.43782417045286
-31.3876376022585 7.37801555394394
-31.7591533517172 7.30335161244787
-32.0993101761677 7.2141329913049
-32.4067383841343 7.11071894241321
-32.6802000707281 6.99352587764834
-32.9185941022541 6.86302569211953
-33.1209605500868 6.71974386401469
-33.2864845559649 6.56425733868516
-33.4144996131374 6.39719220549044
-33.504490250151 6.21922117675732
-33.5560941064723 6.03106087900473
-33.569103391585 5.83346896734173
-33.5434657216896 5.62724107465773
-33.479284330634 5.41320760788974
-33.3768176542277 5.19223040426665
-33.2364782896115 4.96519926099492
-33.0588313338749 4.73302835235927
-32.8445921086091 4.49665254866552
-32.5946232795601 4.25702365184777
-32.3099313829773 4.01510656289797
-31.9916627726481 3.7718753965502
-31.6410990039354 3.52830955886441
-31.2596516734065 3.28538980350393
-30.848856734832 3.04409428258657
-30.4103683144419 2.80539460801132
-29.9459520503436 2.57025193912013
-29.4574779829195 2.33961311244849
-28.9469130248354 2.11440682914886
-28.4163130409768 1.89553991543894
-27.8678145702067 1.68389367113252
-27.3036262222778 1.48032032095621
-26.7260197845405 1.28563958294122
-26.1373210742568 1.10063536770818
-25.5399005733556 0.926052621935745
-24.9361638833382 0.762594328723254
-24.3285420387701 0.61091867692589
-23.7194817183631 0.47163641086046
-23.1114353930635 0.345308371053605
-22.5068514508169 0.232443235934928
-21.9081643377749 0.133495473568511
-21.3177847556386 0.0488635116704041
-20.7380899546145 -0.0211118667191514
-20.1714141610668 -0.0761488954487555
-19.6200391784112 -0.116025959828689
-19.0861851990987 -0.140582488995056
-18.5720018646834 -0.149719602471977
-18.0795596099753 -0.143400508328369
-17.6108413261297 -0.121650651326062
-17.1677343762443 -0.084557610462729
-16.7520229956146 -0.0322707463221681
-16.3653811072475 0.0349994003480489
-16.0093655815648 0.116981956409861
-15.6854099674348 0.213346807045238
-15.3948187197776 0.323705925012048
-15.1387619469851 0.447614933092798
-14.9182706993076 0.58457489344486
-14.7342328171787 0.734034316647062
-14.5873893561945 0.895391382352943
-14.478331603145 1.06799636260887
-14.4074986951105 1.25115423807921
-14.3751758512115 1.44412749664387
-14.3814932241324 1.64613910309933
-14.426425376042 1.85637562800512
-14.5097913810231 2.07399052307711
};
\addplot [semithick, green!50!black, mark=+, mark size=2, mark options={solid}, only marks]
table {%
-18.5438497563818 5.42745316537105
};
\addplot [semithick, green!50!black]
table {%
-11.4341860790589 4.06699807125336
-11.5347855268032 4.29664499502098
-11.6636080023944 4.5308452841789
-11.8201347831904 4.76865589682222
-12.0037355910902 5.00911925354759
-12.2136711304411 5.25126709328753
-12.4490960649215 5.49412437215597
-12.7090624214121 5.73671318960587
-12.9925234071488 5.97805672608958
-13.2983376247878 6.21718317636638
-13.62527366841 6.45312966261918
-13.9720150819576 6.68494611162369
-14.3371656601385 6.91169908035794
-14.7192550704521 7.13247551464789
-15.1167447736991 7.34638642571431
-15.5280342191359 7.55257046981686
-15.951467289328 7.75019741658133
-16.3853389687497 7.93847149204428
-16.8279022092802 8.11663458295399
-17.2773749649499 8.28396928942491
-17.7319473676103 8.43980181365384
-18.1897890146344 8.58350467306582
-18.649056339302 8.71449922696502
-19.1079000341922 8.83225800651662
-19.5644724976916 8.93630683867757
-20.0169352736343 9.02622675552415
-20.4634664541153 9.1016556812879
-20.9022680156713 9.16228989030694
-21.3315730592862 9.20788523002201
-21.7496529250698 9.23825810409268
-22.1548241529614 9.25328621167496
-22.5454552614289 9.25290903988372
-22.9199733168693 9.23712810745662
-23.2768702672571 9.20600695863878
-23.6147090145378 9.15967090731247
-23.932129201314 9.09830653240236
-24.2278526885252 9.02216092658803
-24.500688702062 8.93154070134898
-24.7495386275937 8.82681075234842
-24.9734004343003 8.70839279012717
-25.1713727096968 8.57676364202423
-25.3426582893032 8.43245333216131
-25.4865674665446 8.27604294722282
-25.6025207699562 8.10816229662482
-25.69005129651 7.92948737649484
-25.7488065916691 7.74073764767405
-25.778550068597 7.54267313870238
-25.7791619608101 7.3360913854518
-25.7506398044343 7.12182421973093
-25.6930984481267 6.90073441979186
-25.6067695906201 6.67371223622667
-25.4920008477546 6.44167180724252
-25.3492543527508 6.2055474777497
-25.1791048953626 5.96629003708448
-24.9822376074016 5.72486289051598
-24.7594452039535 5.48223817995323
-24.5116247913937 5.23939286947278
-24.2397742550569 4.99730481142921
-23.9449882411049 4.75694880898879
-23.6284537487732 4.51929269094118
-23.2914453507434 4.28529341459451
-22.9353200608894 4.05589321244606
-22.5615118700613 3.8320157981445
-22.1715259719101 3.61456264702108
-21.7669327020047 3.40440936616665
-21.3493612146444 3.20240216867091
-20.9204929228294 3.00935446622099
-20.4820547278045 2.82604359377969
-20.0358120654371 2.65320767953188
-19.5835617974299 2.4915426727029
-19.1271249759933 2.34169954121657
-18.6683395111107 2.2042816504772
-18.2090527699237 2.07984233383
-17.7511141380366 1.96888266448304
-17.2963675726935 1.87184943786225
-16.846644177813 1.78913337252395
-16.4037548307793 1.72106753686915
-15.9694828906779 1.66792600799461
-15.5455770173379 1.62992276808115
-15.1337441300963 1.60721084276288
-14.7356425346363 1.59988168494703
-14.3528752455752 1.60796480656535
-13.9869835316908 1.63142765973996
-13.6394407097757 1.67017576784219
-13.3116462121107 1.72405310591664
-13.0049199514448 1.79284272893853
-12.7204970061726 1.87626764537482
-12.4595226471094 1.97399193253135
-12.22304772589 2.08562208919489
-12.0120244435597 2.21070862012374
-11.827302516397 2.34874784600636
-11.6696257544063 2.4991839316002
-11.539629066257 2.66141112388406
-11.4378359027307 2.83477619121169
-11.3646561489699 3.01858105364507
-11.3203844740144 3.21208559387597
-11.3051991442739 3.4145106374171
-11.3191613057118 3.62504109006278
-11.3622147376318 3.84282921998561
-11.4341860790589 4.06699807125336
};
\addplot [semithick, green!50!black, mark=+, mark size=2, mark options={solid}, only marks]
table {%
-11.1929229876445 7.35092676873733
};
\addplot [semithick, green!50!black]
table {%
-6.12149372465353 6.44765412436435
-6.18899324413456 6.6807526392716
-6.27664182258689 6.91654970886442
-6.3840865301201 7.15409586156668
-6.5108947248189 7.39243458286187
-6.65655579483939 7.6306061668395
-6.82048321446278 7.86765158059208
-7.0020169058274 8.10261632590212
-7.20042589682931 8.3345542826696
-7.41491126448896 8.56253151860368
-7.64460935193206 8.78563004983839
-7.88859524603099 9.00295153732969
-8.14588650170352 9.21362090414972
-8.41544709787238 9.41678985911274
-8.69619160915655 9.61164031254431
-8.9869895764961 9.79738767043974
-9.2866700591119 9.97328399374713
-9.59402634947081 10.1386210100541
-9.90782083227104 10.2927329655505
-10.2267899678822 10.4349993057846
-10.5496493801732 10.5648471744161
-10.8750990282422 10.6817537199072
-11.2018284412217 10.7852482008605
-11.5285219950827 10.874913881529
-11.8538642101884 10.9503897098636
-12.1765450482659 11.0113717713423
-12.4952651874687 11.0576145127267
-12.8087412542863 11.0889317308185
-13.1157109912371 11.1051973222335
-13.4149383395335 11.106345791176
-13.7052184162543 11.0923725131668
-13.9853823659831 11.0633337536648
-14.2543020673765 11.0193464415055
-14.5108946757105 10.9605876980697
-14.754126983114 10.8872941240789
-14.9830195789326 10.7997608468869
-15.196650793469 10.6983403321067
-15.3941604092222 10.5834409643555
-15.5747531246792 10.4555254028344
-15.737701756714 10.3151087183625
-15.8823501686972 10.162756319369
-16.0081159125263 9.99908167519284
-16.1144925739393 9.82474384585814
-16.2010518116656 9.64044482827221
-16.2674450822054 9.44692672953166
-16.3134050432914 9.24496877871911
-16.3387466303815 9.0353841892227
-16.3433678018487 8.81901688421274
-16.3272499498665 8.59673809846101
-16.2904579753362 8.36944287018584
-16.2331400265536 8.13804643704905
-16.1555269026685 7.90348055081695
-16.0579311243378 7.66668972552482
-15.9407456753149 7.42862743425228
-15.8044424200432 7.19025226982368
-15.6495702036243 6.95252408489314
-15.4767526418124 6.7164001269567
-15.2866856099343 6.48283118385448
-15.0801344408441 6.25275775528366
-14.8579308431991 6.02710626573811
-14.6209695524613 5.80678533412393
-14.3702047281148 5.59268211507185
-14.1066461116011 5.38565872667858
-13.8313549604477 5.18654877906158
-13.5454397749579 4.99615401770527
-13.2500518346718 4.815241095115
-12.9463805625695 4.64453848377795
-12.6356487356849 4.48473354286155
-12.319107561414 4.33646975046071
-11.9980316393444 4.20034411253866
-11.6737138288924 4.07690475899459
-11.3474600434149 3.9666487365381
-11.0205839917567 3.87002000725742
-10.6944018884089 3.78740766094088
-10.3702271535779 3.71914434834957
-10.0493651245052 3.66550494175018
-9.73310779933585 3.62670542810141
-9.4227286346971 3.60290203935065
-9.1194774179386 3.59419062334317
-8.82457523467962 3.60060625787657
-8.53920955192825 3.62212310945496
-8.26452943657088 3.65865453731125
-8.00164092848543 3.71005344227903
-7.7516025869091 3.7761128591089
-7.51542122799394 3.85656678984454
-7.29404787071355 3.95109127490261
-7.08837390744538 4.0593056975436
-6.89922751464814 4.18077431648114
-6.7273703180876 4.31500802045836
-6.57349432603837 4.4614662977263
-6.43821914281087 4.61955941249393
-6.32208947382342 4.78865077958606
-6.22557293226579 4.96805952774716
-6.14905815618592 5.15706324126958
-6.09285324358167 5.35490086890666
-6.05718451179893 5.56077578835744
-6.04219558623152 5.77385901398359
-6.04794682199246 5.99329253484189
-6.07441506088521 6.21819276959154
-6.12149372465353 6.44765412436435
};
\addplot [semithick, green!50!black, mark=+, mark size=2, mark options={solid}, only marks]
table {%
-1.73374092863631 9.45918205900819
};
\addplot [semithick, green!50!black]
table {%
1.95513761153272 9.18104006663737
1.93006985019817 9.40793977039113
1.89024921597644 9.63504580875551
1.83583605250709 9.86144370586967
1.76704946239463 10.0862218373077
1.68416642495964 10.3084751008682
1.58752068094082 10.5273085611019
1.47750138863883 10.7418410529002
1.35455155691313 10.9512087296367
1.21916626134172 11.154568541572
1.07189065072646 11.3511016305182
0.913317751971284 11.5400166270911
0.744086082172171 11.7205528372759
0.564877077534136 11.8919833054733
0.376412349468155 12.0536177416933
0.179450778916698 12.204805301109
-0.0252145393919836 12.3449372047794
-0.236759490456409 12.4734491909871
-0.454332257422114 12.5898237873211
-0.67705675154748 12.6935923943557
-0.904036139903888 12.7843371725348
-1.13435645660539 12.8616927246645
-1.36709028302674 12.9253475672385
-1.6013004821909 12.9750453846725
-1.83604397228886 13.010586061396
-2.07037552413726 13.0318264876478
-2.30335156728266 13.0386811357281
-2.53403398942676 13.0311224043883
-2.7614939138735 13.0091807299717
-2.98481543978771 12.9729444638571
-3.20309933020446 12.9225595166988
-3.41546663293898 12.8582287708958
-3.62106221981689 12.7802112636563
-3.81905822997351 12.6888211439464
-4.00865740335738 12.5844264075223
-4.18909629101515 12.4674474151424
-4.35964832923099 12.3383551999217
-4.5196267651423 12.1976695706489
-4.66838742205104 12.0459570186987
-4.80533129329599 11.883828436972
-4.92990695424114 11.7119366600451
-5.04161278266806 11.5309738354355
-5.13999897863155 11.3416686365682
-5.22466937564527 11.144783328665
-5.29528303590433 10.9411106993713
-5.3515556231215 10.7314708664804
-5.39326054744915 10.5167079756082
-5.42022987787647 10.2976868011171
-5.43235501842851 10.0752892639744
-5.42958714544376 9.85041088056863
-5.41193740416981 9.62395715678016
-5.37947686388542 9.39683994182931
-5.33233623172955 9.16997375658108
-5.27070532638992 8.94427211109245
-5.19483231377009 8.72064382622983
-5.10502270771295 8.49998937416813
-5.00163813980437 8.2831972525072
-4.88509490321038 8.07114040660555
-4.75586227641152 7.86467271453747
-4.61446063358407 7.66462554882743
-4.46145934923686 7.47180442880635
-4.29747450554112 7.28698577706955
-4.12316641158497 7.11091379309697
-3.93923694454183 6.94429745662456
-3.7464267234587 6.7878076728331
-3.54551212704474 6.64207457084983
-3.33730216746814 6.50768496644083
-3.12263523274971 6.3851799991111
-2.90237571087021 6.2750529531267
-2.67741050918502 6.17774727123316
-2.44864548316125 6.09365476906802
-2.21700178881752 6.02311405745759
-1.98341217355375 5.96640917895061
-1.74881722030661 5.92376846407921
-1.51416156015399 5.89536361195238
-1.28039006861909 5.88130899888433
-1.04844406099011 5.8816612178414
-0.819257501975885 5.89641885056216
-0.59375324495959 5.92552247326825
-0.372839315993916 5.96885489594299
-0.157405257500608 6.02624163421418
0.0516814536028918 6.09745161194107
0.253578898926816 6.18219809167649
0.447474108717293 6.28013982925728
0.632586335398603 6.39088244787414
0.80817019736811 6.5139800260878
0.973518680384887 6.64893689339732
1.12796598446655 6.79520962613025
1.27089020483076 6.9522092356179
1.40171583608634 7.11930353984491
1.51991608959031 7.29581970902304
1.62501501463986 7.48104697483931
1.71658941495781 7.67423949246906
1.7942705527547 7.87461934382992
1.8577456335057 8.08137966998327
1.90675906546375 8.29368792007044
1.94111348883736 8.51068920370123
1.96067057048876 8.7315097332957
1.96535156095271 8.95526034251839
1.95513761153272 9.18104006663736
};
\addplot [semithick, green!50!black, mark=+, mark size=2, mark options={solid}, only marks]
table {%
10.0184781074968 11.7522190361332
};
\addplot [semithick, green!50!black]
table {%
13.3713718352444 11.8759051749136
13.3724660351437 12.0543621489039
13.3600549094275 12.2316024992186
13.3341884333187 12.4069125415229
13.2949707619871 12.579586364151
13.2425598111535 12.7489286705632
13.1771666212189 12.9142575790601
13.0990545074789 13.0749073684789
13.0085379998465 13.2302311588179
12.9059815763505 13.379603515994
12.7917981955118 13.5224229702449
12.6664476335048 13.6581144380357
12.5304346328008 13.7861315377168
12.3843068697489 13.9059587896109
12.2286527492759 14.0171136916667
12.0640990355878 14.1191486623251
11.8913083284114 14.2116528427719
11.7109763949392 14.2942537513212
11.5238293682202 14.3666187832678
11.3306208232786 14.4284565501688
11.1321287427331 14.4795180531621
10.9291523841356 14.519597685597
10.7225090616429 14.5485340609395
10.5130308549812 14.5662106626192
10.3015612589546 14.5725563131998
10.0889517869896 14.5675454609861
9.87605854239049 14.5511982829114
9.66373877111398 14.5235806032923
9.45284740994204 14.484803628777
9.24423364395333 14.4350235005558
9.03873748715454 14.3744406656355
8.83718640004053 14.30329906971
8.6403919577029 14.2218851748771
8.44914658190357 14.1305268061567
8.26422035027202 14.0295918314554
8.08635789547446 13.9194866802918
7.91627540684094 13.8006547072488
7.75465774652361 13.6735744067409
7.60215569179863 13.5387574862859
7.45938331461573 13.3967468060397
7.3269155089472 13.24811419289
7.20528567589278 13.0934581379109
7.09498357586169 12.9334013864509
6.99645335648032 12.7685884305571
6.91009176416648 12.5996829138332
6.83624654657165 12.427364959181
6.77521505232386 12.2523284301851
6.72724303370977 12.0752781371699
6.69252365711691 11.8969269991766
6.67119672522083 11.7179931732898
6.66334811404907 11.5391971628729
6.6690094271887 11.3612589163548
6.68815786852983 11.1848949282522
6.7207163340575 11.0108153540985
6.76655372232235 10.8397211508986
6.82548546233984 10.672301254622
6.89727425679252 10.5092298061014
6.98163103754254 10.3511634365047
7.07821612960702 10.198738623314
7.18664061890931 10.0525691274544
7.30646791829875 9.91324352189622
7.437215525533 9.78132282167893
7.57835696614427 9.65733822490171
7.72932391336621 9.54178897377619
7.88950847658521 9.43514034435427
8.05826564910132 9.33782177302566
8.23491590534263 9.2502251273291
8.41874793707484 9.17270312804015
8.60902151758854 9.10556792888902
8.80497048233089 9.04908985962774
9.00580581397982 9.00349633750765
9.21071881953837 8.96897095155038
9.41888438665592 8.94565272329965
9.62946430606443 8.93363554703062
9.84161064675132 8.93296781167071
10.0544691702784 8.94365220595457
10.2671827704984 8.9656457075974
10.4788949248193 8.99885975653054
10.6887531431181 9.04316061150165
10.8959124004178 9.09836988860345
11.0995385395049 9.16426527956284
11.2988116297858 9.24058144689779
11.4929292688583 9.32701109233774
11.6811098135023 9.42320619420533
11.8625955270816 9.5287794087768
12.0366556306821 9.64330562997846
12.2025892456999 9.76632370113887
12.3597282160326 9.89733827190391
12.5074397985078 10.0358217928379
12.6451292107169 10.1812166396789
12.7722420259934 10.332937358695
12.8882664058939 10.4903730240994
12.9927351611907 10.6528896980337
13.0852276330778 10.819832983211
13.1653713870155 10.9905306579436
13.232843712393 11.164295382942
13.2873729219698 11.3404274689878
13.3287394458648 11.5182176943352
13.3567767156863 11.6969501604967
13.3713718352444 11.8759051749136
};
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}, only marks]
table {%
10 12
};
\addplot [semithick, red]
table {%
12 12
11.9959733529438 12.1268478393131
11.9839096256616 12.2531849071475
11.9638573945254 12.3785024887208
11.9358974027927 12.5022959743622
11.9001422354819 12.624066891397
11.8567358660321 12.7433249113207
11.8058530765732 12.8595898241783
11.7476987541396 12.9723934722009
11.6825070656624 13.0812816349112
11.6105405150621 13.1858158581093
11.532088886238 13.2855752193731
11.4474680762101 13.3801580229642
11.3570188231143 13.4691834173151
11.261105334169 13.5522929285835
11.1601138191424 13.6291519041007
11.054450935221 13.699450859899
10.9445421495454 13.7629067268952
10.8308300260038 13.819263990709
10.7137724431837 13.8682957205302
10.5938407506566 13.9098044828881
10.4715178710189 13.9436231366471
10.3472963553339 13.9696155060244
10.221676399802 13.9876769289225
10.0951638316475 13.997734678366
9.96826807233038 13.9997482553478
9.84150008628642 13.9937095519039
9.71537032345343 13.9796428837619
9.59038666386962 13.9576048924296
9.46705237261993 13.9276843171199
9.34586407336516 13.8900016374293
9.22730974861374 13.8447085882092
9.11186677478845 13.7919875485827
9 13.7320508075689
8.89215987226778 13.6651397092695
8.78878062572467 13.5915236810617
8.69027853210943 13.5114991487085
8.59705022458736 13.4253883427577
8.50947110064849 13.3335380010326
8.42789381051442 13.2363179724412
8.35264683714033 13.1341197277255
8.28403317353005 13.0273547831468
8.22232910269015 12.9164530434548
8.16778308513586 12.8018610708132
8.12061475842818 12.6840402866513
8.08101405277101 12.5634651136829
8.04914042622919 12.4406210655731
8.02512222264721 12.3160027919467
8.00905615485383 12.1901120866084
8.00100691523363 12.0634558669961
8.00100691523363 11.9365441330039
8.00905615485383 11.8098879133916
8.02512222264721 11.6839972080533
8.04914042622919 11.5593789344269
8.08101405277101 11.4365348863171
8.12061475842818 11.3159597133487
8.16778308513586 11.1981389291868
8.22232910269015 11.0835469565452
8.28403317353005 10.9726452168532
8.35264683714033 10.8658802722745
8.42789381051442 10.7636820275588
8.50947110064849 10.6664619989674
8.59705022458736 10.5746116572423
8.69027853210943 10.4885008512915
8.78878062572467 10.4084763189383
8.89215987226778 10.3348602907305
9 10.2679491924311
9.11186677478845 10.2080124514173
9.22730974861374 10.1552914117908
9.34586407336516 10.1099983625707
9.46705237261993 10.0723156828801
9.59038666386962 10.0423951075704
9.71537032345343 10.0203571162381
9.84150008628642 10.0062904480961
9.96826807233039 10.0002517446522
10.0951638316475 10.002265321634
10.221676399802 10.0123230710775
10.3472963553339 10.0303844939756
10.4715178710189 10.0563768633529
10.5938407506566 10.0901955171119
10.7137724431837 10.1317042794698
10.8308300260038 10.180736009291
10.9445421495454 10.2370932731048
11.054450935221 10.300549140101
11.1601138191424 10.3708480958993
11.261105334169 10.4477070714165
11.3570188231143 10.5308165826849
11.4474680762101 10.6198419770358
11.532088886238 10.7144247806269
11.6105405150621 10.8141841418907
11.6825070656624 10.9187183650888
11.7476987541396 11.0276065277991
11.8058530765732 11.1404101758217
11.8567358660321 11.2566750886793
11.9001422354819 11.375933108603
11.9358974027927 11.4977040256378
11.9638573945254 11.6214975112792
11.9839096256616 11.7468150928525
11.9959733529438 11.8731521606869
12 12
};
\end{axis}

\end{tikzpicture}

